Finite Observations, Infinite Behaviour: bicategorical semantics for stateful monoidal processes

Time-dependent processes are often described by machines with an internal state which is updated as time evolves. An external observer cannot see this state and learns about a process only through finite observations of its inputs and outputs, each of which imposes a constraint on the trajectories the process can exhibit. We introduce a semantic construction in which two stateful processes have the same behaviour when they have the same constraints, as determined by finite observations, independent of their internal state. The construction is defined over any preorder-enriched monoidal category with a compatible notion of discarding, which we call a discard bicategory, capturing partial, non-deterministic, probabilistic, and quantum processes. The resulting category of behaviours provides a functorial semantics for free feedback categories in the sense of Katis, Sabadini, and Walters. For non-deterministic systems, we prove a categorified compactness theorem: every compatible family of finite observations between compact Hausdorff spaces extends uniquely and functorially to an infinite closed relation. Restricted to affine relations over finite fields, the compactness theorem recovers Willems' notion of behaviour for linear time-invariant systems.

==> figures/gaa/adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (6.25, 0.75) {};
		\node [style=none] (48) at (8.5, 0.75) {};
		\node [style=none] (49) at (8.5, -0.75) {};
		\node [style=none] (50) at (6.25, -0.75) {};
		\node [style=wn] (52) at (7.75, 0) {};
		\node [style=none] (53) at (8.5, 0.5) {};
		\node [style=none] (56) at (8.5, -0.5) {};
		\node [style=wn] (57) at (7, 0) {};
		\node [style=none] (58) at (6.25, 0.5) {};
		\node [style=none] (59) at (6.25, -0.5) {};
		\node [style=none] (60) at (9.5, 0.75) {};
		\node [style=none] (61) at (11.75, 0.75) {};
		\node [style=none] (62) at (11.75, -0.75) {};
		\node [style=none] (63) at (9.5, -0.75) {};
		\node [style=none] (65) at (11.75, 0.5) {};
		\node [style=none] (66) at (11.75, -0.5) {};
		\node [style=none] (68) at (9.5, 0.5) {};
		\node [style=none] (69) at (9.5, -0.5) {};
		\node [style=none] (70) at (9, 0) {\(\subset\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [in=-180, out=60] (52) to (53.center);
		\draw [in=-60, out=180] (56.center) to (52);
		\draw [in=0, out=120] (57) to (58.center);
		\draw [in=-120, out=0] (59.center) to (57);
		\draw (57) to (52);
		\draw [style=background] (62.center)
			 to (63.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw (68.center) to (65.center);
		\draw (66.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24.5, 6) {};
		\node [style=none] (1) at (27.5, 6) {};
		\node [style=none] (2) at (27.5, 5) {};
		\node [style=none] (3) at (24.5, 5) {};
		\node [style=none] (4) at (19.5, 6) {};
		\node [style=none] (5) at (23, 6) {};
		\node [style=none] (6) at (23, 5) {};
		\node [style=none] (7) at (19.5, 5) {};
		\node [style=none] (8) at (16.25, 6.25) {};
		\node [style=none] (9) at (18.75, 6.25) {};
		\node [style=none] (10) at (18.75, 4.75) {};
		\node [style=none] (11) at (16.25, 4.75) {};
		\node [style=none] (12) at (11.25, 6.75) {};
		\node [style=none] (13) at (14.75, 6.75) {};
		\node [style=none] (14) at (14.75, 4.25) {};
		\node [style=none] (15) at (11.25, 4.25) {};
		\node [style=none] (16) at (18.75, -11) {};
		\node [style=none] (17) at (18.75, -12) {};
		\node [style=none] (18) at (17.5, -12) {};
		\node [style=none] (19) at (20.25, -11) {};
		\node [style=none] (20) at (21.75, -11) {};
		\node [style=none] (21) at (21.75, -12) {};
		\node [style=none] (22) at (20.25, -12) {};
		\node [style=none] (23) at (23.25, -11) {};
		\node [style=none] (24) at (24.75, -11) {};
		\node [style=none] (25) at (24.75, -12) {};
		\node [style=none] (26) at (23.25, -12) {};
		\node [style=none] (27) at (16.25, 3.25) {};
		\node [style=none] (28) at (18.75, 3.25) {};
		\node [style=none] (29) at (18.75, 1.5) {};
		\node [style=none] (30) at (16.25, 1.5) {};
		\node [style=none] (31) at (12.5, 3.25) {};
		\node [style=none] (32) at (15, 3.25) {};
		\node [style=none] (33) at (15, 1.5) {};
		\node [style=none] (34) at (12.5, 1.5) {};
		\node [style=none] (35) at (24, -5) {};
		\node [style=none] (36) at (25, -5) {};
		\node [style=none] (37) at (25, -6) {};
		\node [style=none] (38) at (24, -6) {};
		\node [style=none] (39) at (25, 9.5) {};
		\node [style=none] (40) at (27.5, 9.5) {};
		\node [style=none] (41) at (27.5, 7) {};
		\node [style=none] (42) at (25, 7) {};
		\node [style=none] (43) at (20.75, 9.25) {};
		\node [style=none] (44) at (23.5, 9.25) {};
		\node [style=none] (45) at (23.5, 7.125) {};
		\node [style=none] (46) at (20.75, 7.125) {};
		\node [style=none] (47) at (16.5, 9.25) {};
		\node [style=none] (48) at (19.25, 9.25) {};
		\node [style=none] (49) at (19.25, 7.75) {};
		\node [style=none] (50) at (16.5, 7.75) {};
		\node [style=none] (51) at (12.5, 9.5) {};
		\node [style=none] (52) at (15, 9.5) {};
		\node [style=none] (53) at (15, 7.5) {};
		\node [style=none] (54) at (12.5, 7.5) {};
		\node [style=none] (55) at (8, 9.5) {};
		\node [style=none] (56) at (10.5, 9.5) {};
		\node [style=none] (57) at (10.5, 5) {};
		\node [style=none] (58) at (8, 5) {};
		\node [style=none] (59) at (3, 9.5) {};
		\node [style=none] (60) at (6, 9.5) {};
		\node [style=none] (61) at (6, 5) {};
		\node [style=none] (62) at (3, 5) {};
		\node [style=none] (63) at (15.75, 8.5) {\(=\)};
		\node [style=wn] (64) at (21.5, 8.5) {};
		\node [style=bn] (65) at (22.5, 8.5) {};
		\node [style=none] (66) at (24.25, 8.25) {\(=\)};
		\node [style=wn] (67) at (26.75, 7.6) {};
		\node [style=wn] (68) at (26.75, 8.85) {};
		\node [style=none] (69) at (27.5, 7.6) {};
		\node [style=none] (70) at (27.5, 8.85) {};
		\node [style=none] (71) at (23.5, 9) {};
		\node [style=none] (72) at (23.5, 8) {};
		\node [style=none] (73) at (12.5, 9) {};
		\node [style=none] (74) at (12.5, 8) {};
		\node [style=bn] (75) at (13.25, 9) {};
		\node [style=bn] (76) at (13.25, 8) {};
		\node [style=wn] (77) at (14.25, 9) {};
		\node [style=wn] (78) at (14.25, 8) {};
		\node [style=none] (79) at (15, 9) {};
		\node [style=none] (80) at (15, 8) {};
		\node [style=none] (81) at (19.5, 5.5) {};
		\node [style=rmat] (82) at (22, 5.5) {$b$};
		\node [style=rmat] (83) at (20.5, 5.5) {$a$};
		\node [style=rmat] (84) at (25.975, 5.5) {$ab$};
		\node [style=none] (85) at (27.5, 5.5) {};
		\node [style=none] (86) at (24.5, 5.5) {};
		\node [style=none] (87) at (23, 5.5) {};
		\node [style=none] (88) at (23.75, 5.5) {\(=\)};
		\node [style=none] (89) at (11.25, 5.5) {};
		\node [style=bn] (90) at (12, 5.5) {};
		\node [style=wn] (91) at (14, 5.5) {};
		\node [style=none] (92) at (14.75, 5.5) {};
		\node [style=none] (93) at (16.25, 5.5) {};
		\node [style=rmat] (94) at (17.475, 5.5) {$a+b$};
		\node [style=none] (95) at (18.75, 5.5) {};
		\node [style=none] (96) at (15.5, 5.5) {\(=\)};
		\node [style=none] (97) at (18.75, 2) {};
		\node [style=bn] (98) at (16.75, 2) {};
		\node [style=none] (99) at (15, 2) {};
		\node [style=wn] (100) at (13, 2) {};
		\node [style=none] (101) at (15.625, 2.25) {$=$};
		\node [style=none] (102) at (26.525, -5) {};
		\node [style=none] (103) at (26.525, -6) {};
		\node [style=none] (104) at (27.525, -6) {};
		\node [style=none] (105) at (27.525, -5) {};
		\node [style=none] (106) at (25.75, -5.5) {$=$};
		\node [style=bn] (107) at (24.5, -5.5) {};
		\node [style=wn] (108) at (13, 2.75) {};
		\node [style=wphase] (109) at (14, 2.75) {\(1\)};
		\node [style=wn] (110) at (16.75, 2.75) {};
		\node [style=wphase] (111) at (17.75, 2.75) {\(1\)};
		\node [style=none] (112) at (20.25, -11.5) {};
		\node [style=none] (113) at (21.75, -11.5) {};
		\node [style=bn] (114) at (21, -11.5) {};
		\node [style=none] (115) at (23.25, -11.5) {};
		\node [style=none] (116) at (24.75, -11.5) {};
		\node [style=none] (117) at (22.5, -11.5) {$=$};
		\node [style=none] (118) at (18.75, -11.5) {};
		\node [style=none] (119) at (19.5, -11.5) {$=$};
		\node [style=wn] (120) at (18.125, -11.5) {};
		\node [style=none] (121) at (17.5, -11.5) {};
		\node [style=none] (122) at (17.5, -11) {};
		\node [style=none] (123) at (16.5, 9) {};
		\node [style=none] (124) at (16.5, 8) {};
		\node [style=wn] (125) at (17.5, 8.5) {};
		\node [style=bn] (126) at (18.25, 8.5) {};
		\node [style=none] (127) at (19.25, 9) {};
		\node [style=none] (128) at (19.25, 8) {};
		\node [style=none] (129) at (7, 7) {\(=\)};
		\node [style=bn] (130) at (4, 8) {};
		\node [style=none] (131) at (3, 8.5) {};
		\node [style=none] (132) at (3, 7.5) {};
		\node [style=none] (133) at (5, 8.5) {};
		\node [style=none] (134) at (5, 7.5) {};
		\node [style=none] (135) at (5.75, 8) {$\vdotss$};
		\node [style=none] (136) at (3.25, 8) {$\vdotss$};
		\node [style=bn] (137) at (5, 6.5) {};
		\node [style=none] (138) at (4, 7) {};
		\node [style=none] (139) at (4, 6) {};
		\node [style=none] (140) at (6, 7) {};
		\node [style=none] (141) at (6, 6) {};
		\node [style=none] (142) at (5.75, 6.5) {$\vdotss$};
		\node [style=none] (143) at (3.25, 6.5) {$\vdotss$};
		\node [style=bn] (144) at (9.25, 7) {};
		\node [style=none] (145) at (10.5, 8.25) {};
		\node [style=none] (146) at (10.5, 7.25) {};
		\node [style=none] (147) at (10.5, 6.75) {};
		\node [style=none] (148) at (10.5, 5.75) {};
		\node [style=none] (149) at (8, 8.25) {};
		\node [style=none] (150) at (8, 7.25) {};
		\node [style=none] (151) at (8, 6.75) {};
		\node [style=none] (152) at (8, 5.75) {};
		\node [style=none] (153) at (10.25, 7.75) {$\vdotss$};
		\node [style=none] (154) at (10.25, 6.25) {$\vdotss$};
		\node [style=none] (155) at (8.25, 7.75) {$\vdotss$};
		\node [style=none] (156) at (8.25, 6.25) {$\vdotss$};
		\node [style=none] (157) at (3, 7) {};
		\node [style=none] (158) at (3, 6) {};
		\node [style=none] (159) at (6, 8.5) {};
		\node [style=none] (160) at (6, 7.5) {};
		\node [style=none] (161) at (21.5, -5) {};
		\node [style=none] (162) at (22.5, -5) {};
		\node [style=none] (163) at (22.5, -6) {};
		\node [style=none] (164) at (21.5, -6) {};
		\node [style=wn] (165) at (22, -5.5) {};
		\node [style=none] (166) at (23.25, -5.5) {$=$};
		\node [style=none] (167) at (7.5, -11) {};
		\node [style=none] (168) at (7.5, -12) {};
		\node [style=none] (169) at (8.5, -12) {};
		\node [style=none] (170) at (8.5, -11) {};
		\node [style=none] (171) at (8.5, -11.25) {};
		\node [style=none] (172) at (8.5, -11.75) {};
		\node [style=none] (173) at (8, -11.75) {};
		\node [style=none] (174) at (8, -11.25) {};
		\node [style=none] (175) at (9, -11.5) {$\coloneqq $};
		\node [style=none] (176) at (9.5, -11) {};
		\node [style=none] (177) at (9.5, -12) {};
		\node [style=none] (178) at (11, -12) {};
		\node [style=none] (179) at (11, -11) {};
		\node [style=none] (180) at (11, -11.25) {};
		\node [style=none] (181) at (11, -11.75) {};
		\node [style=none] (182) at (10.25, -11.75) {};
		\node [style=none] (183) at (10.25, -11.25) {};
		\node [style=bn] (184) at (10, -11.5) {};
		\node [style=none] (185) at (13, -11) {};
		\node [style=none] (186) at (13, -12) {};
		\node [style=none] (187) at (12, -12) {};
		\node [style=none] (188) at (12, -11) {};
		\node [style=none] (189) at (12, -11.25) {};
		\node [style=none] (190) at (12, -11.75) {};
		\node [style=none] (191) at (12.5, -11.75) {};
		\node [style=none] (192) at (12.5, -11.25) {};
		\node [style=none] (193) at (13.5, -11.5) {$\coloneqq$};
		\node [style=none] (194) at (15.5, -11) {};
		\node [style=none] (195) at (15.5, -12) {};
		\node [style=none] (196) at (14, -12) {};
		\node [style=none] (197) at (14, -11) {};
		\node [style=none] (198) at (14, -11.25) {};
		\node [style=none] (199) at (14, -11.75) {};
		\node [style=none] (200) at (14.75, -11.75) {};
		\node [style=none] (201) at (14.75, -11.25) {};
		\node [style=bn] (202) at (15, -11.5) {};
		\node [style=none] (203) at (5.125, -2.875) {};
		\node [style=none] (204) at (5.125, -3.375) {};
		\node [style=none] (205) at (5.125, -2.875) {};
		\node [style=none] (206) at (5.125, -3.375) {};
		\node [style=none] (207) at (7, -2.875) {};
		\node [style=none] (208) at (6.625, -2.875) {};
		\node [style=none] (209) at (6.625, -3.375) {};
		\node [style=none] (210) at (7, -3.375) {};
		\node [style=none] (211) at (7, -2.5) {};
		\node [style=none] (212) at (7, -3.75) {};
		\node [style=none] (213) at (8, -3.75) {};
		\node [style=none] (214) at (8, -2.5) {};
		\node [style=none] (215) at (8, -2.875) {};
		\node [style=none] (216) at (8, -3.375) {};
		\node [style=none] (217) at (8.75, -2.875) {};
		\node [style=none] (218) at (8.75, -3.375) {};
		\node [style=none] (219) at (5.125, -3.125) {$\vdotss$};
		\node [style=none] (220) at (6.625, -3.125) {$\vdotss$};
		\node [style=none] (221) at (8.375, -3.125) {$\vdotss$};
		\node [style=none] (222) at (8.75, -1.75) {};
		\node [style=none] (223) at (8.75, -4) {};
		\node [style=none] (224) at (3, -1.75) {};
		\node [style=none] (225) at (3, -4) {};
		\node [style=none] (226) at (7.5, -3.125) {$\sigma$};
		\node [style=wn] (227) at (5.875, -3.125) {};
		\node [style=none] (228) at (3.75, -2.875) {};
		\node [style=none] (229) at (3.75, -3.375) {};
		\node [style=none] (230) at (3.75, -2.5) {};
		\node [style=none] (231) at (3.75, -3.75) {};
		\node [style=none] (232) at (4.75, -3.75) {};
		\node [style=none] (233) at (4.75, -2.5) {};
		\node [style=none] (234) at (4.75, -2.875) {};
		\node [style=none] (235) at (4.75, -3.375) {};
		\node [style=none] (236) at (4.25, -3.125) {$\tau$};
		\node [style=none] (237) at (3, -2.875) {};
		\node [style=none] (238) at (3, -3.375) {};
		\node [style=none] (239) at (4.75, -2.875) {};
		\node [style=none] (240) at (4.75, -3.375) {};
		\node [style=none] (241) at (3.75, -2.875) {};
		\node [style=none] (242) at (3.75, -3.375) {};
		\node [style=none] (243) at (3.375, -3.125) {$\vdotss$};
		\node [style=wphase] (244) at (5.875, -2.25) {\(a\)};
		\node [style=none] (245) at (10, -2.875) {};
		\node [style=none] (246) at (10, -3.375) {};
		\node [style=none] (247) at (10, -2.875) {};
		\node [style=none] (248) at (10, -3.375) {};
		\node [style=none] (249) at (11.75, -2.875) {};
		\node [style=none] (250) at (11.5, -2.875) {};
		\node [style=none] (251) at (11.5, -3.375) {};
		\node [style=none] (252) at (11.75, -3.375) {};
		\node [style=none] (253) at (10, -3.125) {$\vdotss$};
		\node [style=none] (254) at (11.5, -3.125) {$\vdotss$};
		\node [style=none] (255) at (11.75, -1.75) {};
		\node [style=none] (256) at (11.75, -4) {};
		\node [style=none] (257) at (9.75, -1.75) {};
		\node [style=none] (258) at (9.75, -4) {};
		\node [style=wn] (259) at (10.75, -3.125) {};
		\node [style=wphase] (260) at (10.75, -2.25) {\(a\)};
		\node [style=none] (261) at (9.75, -2.875) {};
		\node [style=none] (262) at (9.75, -3.375) {};
		\node [style=none] (263) at (9.25, -3.125) {$=$};
		\node [style=none] (264) at (5.125, -5.125) {};
		\node [style=none] (265) at (5.125, -5.625) {};
		\node [style=none] (266) at (5.125, -5.125) {};
		\node [style=none] (267) at (5.125, -5.625) {};
		\node [style=none] (268) at (7, -5.125) {};
		\node [style=none] (269) at (6.625, -5.125) {};
		\node [style=none] (270) at (6.625, -5.625) {};
		\node [style=none] (271) at (7, -5.625) {};
		\node [style=none] (272) at (7, -4.75) {};
		\node [style=none] (273) at (7, -6) {};
		\node [style=none] (274) at (8, -6) {};
		\node [style=none] (275) at (8, -4.75) {};
		\node [style=none] (276) at (8, -5.125) {};
		\node [style=none] (277) at (8, -5.625) {};
		\node [style=none] (278) at (8.75, -5.125) {};
		\node [style=none] (279) at (8.75, -5.625) {};
		\node [style=none] (280) at (5.125, -5.375) {$\vdotss$};
		\node [style=none] (281) at (6.625, -5.375) {$\vdotss$};
		\node [style=none] (282) at (8.375, -5.375) {$\vdotss$};
		\node [style=none] (283) at (8.75, -4.5) {};
		\node [style=none] (284) at (8.75, -6.25) {};
		\node [style=none] (285) at (3, -4.5) {};
		\node [style=none] (286) at (3, -6.25) {};
		\node [style=none] (287) at (7.5, -5.375) {$\sigma$};
		\node [style=bn] (288) at (5.875, -5.375) {};
		\node [style=none] (289) at (3.75, -5.125) {};
		\node [style=none] (290) at (3.75, -5.625) {};
		\node [style=none] (291) at (3.75, -4.75) {};
		\node [style=none] (292) at (3.75, -6) {};
		\node [style=none] (293) at (4.75, -6) {};
		\node [style=none] (294) at (4.75, -4.75) {};
		\node [style=none] (295) at (4.75, -5.125) {};
		\node [style=none] (296) at (4.75, -5.625) {};
		\node [style=none] (297) at (4.25, -5.375) {$\tau$};
		\node [style=none] (298) at (3, -5.125) {};
		\node [style=none] (299) at (3, -5.625) {};
		\node [style=none] (300) at (4.75, -5.125) {};
		\node [style=none] (301) at (4.75, -5.625) {};
		\node [style=none] (302) at (3.75, -5.125) {};
		\node [style=none] (303) at (3.75, -5.625) {};
		\node [style=none] (304) at (3.375, -5.375) {$\vdotss$};
		\node [style=none] (305) at (10, -5.125) {};
		\node [style=none] (306) at (10, -5.625) {};
		\node [style=none] (307) at (10, -5.125) {};
		\node [style=none] (308) at (10, -5.625) {};
		\node [style=none] (309) at (11.75, -5.125) {};
		\node [style=none] (310) at (11.5, -5.125) {};
		\node [style=none] (311) at (11.5, -5.625) {};
		\node [style=none] (312) at (11.75, -5.625) {};
		\node [style=none] (313) at (10, -5.375) {$\vdotss$};
		\node [style=none] (314) at (11.5, -5.375) {$\vdotss$};
		\node [style=none] (315) at (11.75, -4.5) {};
		\node [style=none] (316) at (11.75, -6.25) {};
		\node [style=none] (317) at (9.75, -4.5) {};
		\node [style=none] (318) at (9.75, -6.25) {};
		\node [style=bn] (319) at (10.75, -5.375) {};
		\node [style=none] (320) at (9.75, -5.125) {};
		\node [style=none] (321) at (9.75, -5.625) {};
		\node [style=none] (322) at (9.25, -5.375) {$=$};
		\node [style=wphase] (323) at (21.5, 7.625) {\(a\)};
		\node [style=wphase] (324) at (25.625, 7.625) {\(a\)};
		\node [style=wphase] (325) at (25.625, 8.875) {\(a\)};
		\node [style=none] (326) at (8, 3.5) {};
		\node [style=none] (327) at (10.5, 3.5) {};
		\node [style=none] (328) at (10.5, -1) {};
		\node [style=none] (329) at (8, -1) {};
		\node [style=none] (330) at (3, 3.5) {};
		\node [style=none] (331) at (6, 3.5) {};
		\node [style=none] (332) at (6, -1) {};
		\node [style=none] (333) at (3, -1) {};
		\node [style=none] (334) at (7, 1) {\(=\)};
		\node [style=wn] (335) at (4, 2) {};
		\node [style=none] (336) at (3, 2.5) {};
		\node [style=none] (337) at (3, 1.5) {};
		\node [style=none] (338) at (5, 2.5) {};
		\node [style=none] (339) at (5, 1.5) {};
		\node [style=none] (340) at (5.75, 2) {$\vdotss$};
		\node [style=none] (341) at (3.25, 2) {$\vdotss$};
		\node [style=wn] (342) at (5, 0.5) {};
		\node [style=none] (343) at (4, 1) {};
		\node [style=none] (344) at (4, 0) {};
		\node [style=none] (345) at (6, 1) {};
		\node [style=none] (346) at (6, 0) {};
		\node [style=none] (347) at (5.75, 0.5) {$\vdotss$};
		\node [style=none] (348) at (3.25, 0.5) {$\vdotss$};
		\node [style=wn] (349) at (9.25, 1) {};
		\node [style=none] (350) at (10.5, 2.25) {};
		\node [style=none] (351) at (10.5, 1.25) {};
		\node [style=none] (352) at (10.5, 0.75) {};
		\node [style=none] (353) at (10.5, -0.25) {};
		\node [style=none] (354) at (8, 2.25) {};
		\node [style=none] (355) at (8, 1.25) {};
		\node [style=none] (356) at (8, 0.75) {};
		\node [style=none] (357) at (8, -0.25) {};
		\node [style=none] (358) at (10.25, 1.75) {$\vdotss$};
		\node [style=none] (359) at (10.25, 0.25) {$\vdotss$};
		\node [style=none] (360) at (8.25, 1.75) {$\vdotss$};
		\node [style=none] (361) at (8.25, 0.25) {$\vdotss$};
		\node [style=none] (362) at (3, 1) {};
		\node [style=none] (363) at (3, 0) {};
		\node [style=none] (364) at (6, 2.5) {};
		\node [style=none] (365) at (6, 1.5) {};
		\node [style=wphase] (366) at (4, 3) {\(a\)};
		\node [style=wphase] (367) at (5, -0.5) {\(b\)};
		\node [style=wphase] (368) at (9.25, 2.75) {\(a+b\)};
		\node [style=none] (369) at (20, -2.25) {};
		\node [style=none] (370) at (23, -2.25) {};
		\node [style=none] (371) at (23, -3.25) {};
		\node [style=none] (372) at (20, -3.25) {};
		\node [style=lmat] (373) at (21.475, -2.75) {\(a\)};
		\node [style=none] (374) at (23, -2.75) {};
		\node [style=none] (375) at (20, -2.75) {};
		\node [style=none] (376) at (24.5, -1.75) {};
		\node [style=none] (377) at (27.5, -1.75) {};
		\node [style=none] (378) at (27.5, -3.75) {};
		\node [style=none] (379) at (24.5, -3.75) {};
		\node [style=rmat] (380) at (25.975, -2.75) {\(a\)};
		\node [style=none] (381) at (26.75, -2.75) {};
		\node [style=none] (382) at (25.25, -2.75) {};
		\node [style=none] (383) at (23.75, -2.75) {\(\coloneqq\)};
		\node [style=none] (384) at (26.75, -2.25) {};
		\node [style=none] (385) at (25.25, -3.25) {};
		\node [style=none] (386) at (27.5, -3.25) {};
		\node [style=none] (387) at (24.5, -2.25) {};
		\node [style=none] (388) at (12.75, 6) {};
		\node [style=none] (389) at (13.25, 6) {};
		\node [style=none] (390) at (13.25, 5) {};
		\node [style=none] (391) at (12.75, 5) {};
		\node [style=rmat] (392) at (13, 6) {\(a\)};
		\node [style=rmat] (393) at (13, 5) {\(b\)};
		\node [style=none] (394) at (23.75, 3.25) {};
		\node [style=none] (395) at (21.75, 3.25) {};
		\node [style=none] (396) at (21.75, 1.75) {};
		\node [style=none] (397) at (23.75, 1.75) {};
		\node [style=none] (398) at (25.25, 3.25) {};
		\node [style=none] (399) at (27.5, 3.25) {};
		\node [style=none] (400) at (27.5, 1.75) {};
		\node [style=none] (401) at (25.25, 1.75) {};
		\node [style=none] (402) at (25.25, 2.5) {};
		\node [style=bn] (403) at (26, 2.5) {};
		\node [style=wn] (404) at (26.75, 2.5) {};
		\node [style=none] (405) at (27.5, 2.5) {};
		\node [style=none] (406) at (23.75, 2.5) {};
		\node [style=rmat] (407) at (22.775, 2.5) {\(0\)};
		\node [style=none] (408) at (21.75, 2.5) {};
		\node [style=none] (409) at (24.5, 2.5) {\(=\)};
		\node [style=none] (410) at (7.25, -8) {};
		\node [style=none] (411) at (8.25, -8) {};
		\node [style=none] (412) at (8.25, -9.5) {};
		\node [style=none] (413) at (7.25, -9.5) {};
		\node [style=none] (414) at (2.75, -8) {};
		\node [style=none] (415) at (5.75, -8) {};
		\node [style=none] (416) at (5.75, -9.5) {};
		\node [style=none] (417) at (2.75, -9.5) {};
		\node [style=none] (418) at (2.75, -8.75) {};
		\node [style=bn] (419) at (3.5, -8.75) {};
		\node [style=bn] (420) at (5, -8.75) {};
		\node [style=none] (421) at (5.75, -8.75) {};
		\node [style=none] (422) at (7.25, -8.75) {};
		\node [style=none] (423) at (8.25, -8.75) {};
		\node [style=none] (424) at (6.5, -8.75) {\(=\)};
		\node [style=none] (425) at (4.25, -8.375) {};
		\node [style=none] (426) at (4.25, -9.125) {};
		\node [style=none] (427) at (12.75, -8) {};
		\node [style=none] (428) at (9.75, -8) {};
		\node [style=none] (429) at (9.75, -9.5) {};
		\node [style=none] (430) at (12.75, -9.5) {};
		\node [style=none] (431) at (12.75, -8.75) {};
		\node [style=wn] (432) at (12, -8.75) {};
		\node [style=wn] (433) at (10.5, -8.75) {};
		\node [style=none] (434) at (9.75, -8.75) {};
		\node [style=none] (435) at (9, -8.75) {\(=\)};
		\node [style=none] (436) at (11.25, -8.375) {};
		\node [style=none] (437) at (11.25, -9.125) {};
		\node [style=none] (438) at (13.75, -7.75) {};
		\node [style=none] (439) at (16.25, -7.75) {};
		\node [style=none] (440) at (16.25, -9.75) {};
		\node [style=none] (441) at (13.75, -9.75) {};
		\node [style=none] (442) at (13.75, -8.75) {};
		\node [style=bn] (443) at (14.5, -8.75) {};
		\node [style=none] (444) at (15.25, -8.25) {};
		\node [style=none] (445) at (16.25, -8.25) {};
		\node [style=none] (446) at (16.25, -9.25) {};
		\node [style=none] (447) at (15.25, -9.25) {};
		\node [style=rmat] (448) at (15.5, -8.25) {\(a\)};
		\node [style=rmat] (449) at (15.5, -9.25) {\(a\)};
		\node [style=none] (450) at (17, -8.75) {\(=\)};
		\node [style=none] (451) at (20.25, -8.75) {$\vdotss$};
		\node [style=none] (452) at (17.75, -7.75) {};
		\node [style=none] (453) at (20.5, -7.75) {};
		\node [style=none] (454) at (20.5, -9.75) {};
		\node [style=none] (455) at (17.75, -9.75) {};
		\node [style=none] (456) at (17.75, -8.75) {};
		\node [style=bn] (457) at (19.25, -8.75) {};
		\node [style=none] (458) at (20, -8.25) {};
		\node [style=none] (459) at (20.5, -8.25) {};
		\node [style=none] (460) at (20.5, -9.25) {};
		\node [style=none] (461) at (20, -9.25) {};
		\node [style=rmat] (462) at (18.375, -8.75) {\(a\)};
		\node [style=none] (463) at (16, -8.75) {$\vdotss$};
		\node [style=none] (464) at (24, -7.75) {};
		\node [style=none] (465) at (21.5, -7.75) {};
		\node [style=none] (466) at (21.5, -9.75) {};
		\node [style=none] (467) at (24, -9.75) {};
		\node [style=none] (468) at (24, -8.75) {};
		\node [style=wn] (469) at (23.25, -8.75) {};
		\node [style=none] (470) at (22.5, -8.25) {};
		\node [style=none] (471) at (21.5, -8.25) {};
		\node [style=none] (472) at (21.5, -9.25) {};
		\node [style=none] (473) at (22.5, -9.25) {};
		\node [style=rmat] (474) at (22.25, -8.25) {\(a\)};
		\node [style=rmat] (475) at (22.25, -9.25) {\(a\)};
		\node [style=none] (476) at (24.75, -8.75) {\(=\)};
		\node [style=none] (477) at (25.75, -8.75) {$\vdotss$};
		\node [style=none] (478) at (28.25, -7.75) {};
		\node [style=none] (479) at (25.5, -7.75) {};
		\node [style=none] (480) at (25.5, -9.75) {};
		\node [style=none] (481) at (28.25, -9.75) {};
		\node [style=none] (482) at (28.25, -8.75) {};
		\node [style=wn] (483) at (26.75, -8.75) {};
		\node [style=none] (484) at (26, -8.25) {};
		\node [style=none] (485) at (25.5, -8.25) {};
		\node [style=none] (486) at (25.5, -9.25) {};
		\node [style=none] (487) at (26, -9.25) {};
		\node [style=rmat] (488) at (27.625, -8.75) {\(a\)};
		\node [style=none] (489) at (21.75, -8.75) {$\vdotss$};
		\node [style=none] (490) at (21.25, 0.25) {};
		\node [style=none] (491) at (22.5, 0.25) {};
		\node [style=none] (492) at (22.5, -0.75) {};
		\node [style=none] (493) at (21.25, -0.75) {};
		\node [style=none] (494) at (16.25, 0.25) {};
		\node [style=none] (495) at (19.75, 0.25) {};
		\node [style=none] (496) at (19.75, -0.75) {};
		\node [style=none] (497) at (16.25, -0.75) {};
		\node [style=none] (498) at (16.25, -0.25) {};
		\node [style=lmat] (499) at (18.75, -0.25) {$z$};
		\node [style=rmat] (500) at (17.25, -0.25) {$z$};
		\node [style=none] (501) at (22.5, -0.25) {};
		\node [style=none] (502) at (21.25, -0.25) {};
		\node [style=none] (503) at (19.75, -0.25) {};
		\node [style=none] (504) at (20.5, -0.25) {\(=\)};
		\node [style=none] (505) at (27.5, 0.25) {};
		\node [style=none] (506) at (24, 0.25) {};
		\node [style=none] (507) at (24, -0.75) {};
		\node [style=none] (508) at (27.5, -0.75) {};
		\node [style=none] (509) at (27.5, -0.25) {};
		\node [style=lmat] (510) at (25, -0.25) {$z$};
		\node [style=rmat] (511) at (26.5, -0.25) {$z$};
		\node [style=none] (512) at (24, -0.25) {};
		\node [style=none] (513) at (23.25, -0.25) {\(=\)};
		\node [style=none] (514) at (13.275, -1.75) {};
		\node [style=none] (515) at (15.025, -1.75) {};
		\node [style=none] (516) at (15.025, -3.75) {};
		\node [style=none] (517) at (13.275, -3.75) {};
		\node [style=none] (518) at (13.775, -2.25) {};
		\node [style=bn] (519) at (14.525, -2.5) {};
		\node [style=wn] (520) at (13.775, -3) {};
		\node [style=none] (521) at (14.525, -3.25) {};
		\node [style=none] (522) at (13.275, -2.25) {};
		\node [style=none] (523) at (15.025, -3.25) {};
		\node [style=none] (524) at (16.525, -2) {};
		\node [style=none] (525) at (19.025, -2) {};
		\node [style=none] (526) at (19.025, -3.5) {};
		\node [style=none] (527) at (16.525, -3.5) {};
		\node [style=none] (528) at (16.525, -2.75) {};
		\node [style=rmat] (529) at (17.75, -2.75) {\(\minu 1\)};
		\node [style=none] (530) at (19.025, -2.75) {};
		\node [style=none] (531) at (15.775, -2.75) {\(=\)};
		\node [style=none] (532) at (16.775, -5) {};
		\node [style=none] (533) at (20.025, -5) {};
		\node [style=none] (534) at (20.025, -6) {};
		\node [style=none] (535) at (16.775, -6) {};
		\node [style=wn] (536) at (18.525, -5.5) {};
		\node [style=bn] (537) at (19.525, -5.5) {};
		\node [style=wphase] (538) at (17.275, -5.5) {\(a\)};
		\node [style=none] (539) at (20.75, -5.5) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=background] (17.center)
			 to (18.center)
			 to (122.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (17.center) to (16.center);
		\draw [style=background] (18.center) to (17.center);
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=background] (25.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw [style=background] (29.center)
			 to (28.center)
			 to (27.center)
			 to (30.center)
			 to cycle;
		\draw [style=background] (33.center)
			 to (32.center)
			 to (31.center)
			 to (34.center)
			 to cycle;
		\draw [style=background] (37.center)
			 to (36.center)
			 to (35.center)
			 to (38.center)
			 to cycle;
		\draw [style=background] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (48.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw [style=background] (57.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to cycle;
		\draw [style=background] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to cycle;
		\draw [style=background] (105.center)
			 to (102.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw (65) to (64);
		\draw (68) to (70.center);
		\draw (67) to (69.center);
		\draw [in=180, out=60] (65) to (71.center);
		\draw [in=180, out=-60] (65) to (72.center);
		\draw (73.center) to (75);
		\draw (74.center) to (76);
		\draw (77) to (79.center);
		\draw (78) to (80.center);
		\draw (75) to (78);
		\draw (76) to (77);
		\draw [bend left=45] (75) to (77);
		\draw [bend right=45] (76) to (78);
		\draw (83) to (81.center);
		\draw (83) to (82);
		\draw (85.center) to (84);
		\draw (86.center) to (84);
		\draw (87.center) to (82);
		\draw (90) to (89.center);
		\draw (91) to (92.center);
		\draw (93.center) to (94);
		\draw (94) to (95.center);
		\draw (97.center) to (98);
		\draw (99.center) to (100);
		\draw (112.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [style=background] (122.center) to (16.center);
		\draw [style=background] (122.center) to (18.center);
		\draw (120) to (118.center);
		\draw (125) to (126);
		\draw [in=0, out=-120] (125) to (124.center);
		\draw [in=360, out=120] (125) to (123.center);
		\draw [in=180, out=60] (126) to (127.center);
		\draw [in=180, out=-60] (126) to (128.center);
		\draw (130)
			 to [in=-180, out=45] (133.center)
			 to (159.center);
		\draw (130)
			 to [in=-180, out=-45] (134.center)
			 to (160.center);
		\draw [bend right] (130) to (131.center);
		\draw [bend left] (130) to (132.center);
		\draw [bend left] (137) to (140.center);
		\draw [bend right] (137) to (141.center);
		\draw (137)
			 to [in=0, out=135] (138.center)
			 to (157.center);
		\draw (137)
			 to [in=0, out=-135] (139.center)
			 to (158.center);
		\draw [in=180, out=30] (144) to (146.center);
		\draw [in=180, out=60] (144) to (145.center);
		\draw [in=180, out=-30] (144) to (147.center);
		\draw [in=180, out=-60] (144) to (148.center);
		\draw [in=0, out=120] (144) to (149.center);
		\draw [in=0, out=150] (144) to (150.center);
		\draw [in=0, out=-150] (144) to (151.center);
		\draw [in=0, out=-120] (144) to (152.center);
		\draw [in=105, out=-75] (130) to (137);
		\draw (121.center) to (120);
		\draw [style=background] (163.center)
			 to (162.center)
			 to (161.center)
			 to (164.center)
			 to cycle;
		\draw [style=background] (169.center)
			 to (168.center)
			 to (167.center)
			 to (170.center)
			 to cycle;
		\draw (171.center)
			 to (174.center)
			 to [bend right=90, looseness=1.25] (173.center)
			 to (172.center);
		\draw [style=background] (176.center)
			 to (179.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw (180.center)
			 to (183.center)
			 to [bend right=90, looseness=1.25] (182.center)
			 to (181.center);
		\draw [style=background] (186.center)
			 to (185.center)
			 to (188.center)
			 to (187.center)
			 to cycle;
		\draw (189.center)
			 to (192.center)
			 to [bend left=90, looseness=1.25] (191.center)
			 to (190.center);
		\draw [style=background] (195.center)
			 to (194.center)
			 to (197.center)
			 to (196.center)
			 to cycle;
		\draw (198.center)
			 to (201.center)
			 to [bend left=90, looseness=1.25] (200.center)
			 to (199.center);
		\draw [style=background] (222.center)
			 to (223.center)
			 to (225.center)
			 to (224.center)
			 to cycle;
		\draw (204.center) to (206.center);
		\draw (205.center) to (203.center);
		\draw (227)
			 to [in=180, out=30] (208.center)
			 to (207.center);
		\draw (210.center)
			 to (209.center)
			 to [in=-30, out=180] (227);
		\draw [style=white] (213.center)
			 to (212.center)
			 to (211.center)
			 to (214.center)
			 to cycle;
		\draw (215.center) to (217.center);
		\draw (216.center) to (218.center);
		\draw (227)
			 to [in=0, out=150] (205.center)
			 to (239.center);
		\draw (240.center)
			 to (206.center)
			 to [in=-150, out=0] (227);
		\draw [style=white] (232.center)
			 to (231.center)
			 to (230.center)
			 to (233.center)
			 to cycle;
		\draw (237.center) to (241.center);
		\draw (238.center) to (242.center);
		\draw [style=background] (255.center)
			 to (256.center)
			 to (258.center)
			 to (257.center)
			 to cycle;
		\draw (246.center) to (248.center);
		\draw (247.center) to (245.center);
		\draw (259)
			 to [in=180, out=30] (250.center)
			 to (249.center);
		\draw (252.center)
			 to (251.center)
			 to [in=-30, out=180] (259);
		\draw (259)
			 to [in=0, out=150] (247.center)
			 to (261.center);
		\draw (259)
			 to [in=0, out=-150] (248.center)
			 to (262.center);
		\draw [style=background] (283.center)
			 to (284.center)
			 to (286.center)
			 to (285.center)
			 to cycle;
		\draw (265.center) to (267.center);
		\draw (266.center) to (264.center);
		\draw (288)
			 to [in=180, out=30] (269.center)
			 to (268.center);
		\draw (271.center)
			 to (270.center)
			 to [in=-30, out=180] (288);
		\draw [style=white] (274.center)
			 to (273.center)
			 to (272.center)
			 to (275.center)
			 to cycle;
		\draw (276.center) to (278.center);
		\draw (277.center) to (279.center);
		\draw (288)
			 to [in=0, out=150] (266.center)
			 to (300.center);
		\draw (301.center)
			 to (267.center)
			 to [in=-150, out=0] (288);
		\draw [style=white] (293.center)
			 to (292.center)
			 to (291.center)
			 to (294.center)
			 to cycle;
		\draw (298.center) to (302.center);
		\draw (299.center) to (303.center);
		\draw [style=background] (315.center)
			 to (316.center)
			 to (318.center)
			 to (317.center)
			 to cycle;
		\draw (306.center) to (308.center);
		\draw (307.center) to (305.center);
		\draw (319)
			 to [in=180, out=30] (310.center)
			 to (309.center);
		\draw (312.center)
			 to (311.center)
			 to [in=-30, out=180] (319);
		\draw (319)
			 to [in=0, out=150] (307.center)
			 to (320.center);
		\draw (319)
			 to [in=0, out=-150] (308.center)
			 to (321.center);
		\draw [style=uwphase] (323) to (64);
		\draw [style=dwphase] (260) to (259);
		\draw [style=rwphase] (324) to (67);
		\draw [style=rwphase] (325) to (68);
		\draw [style=background] (328.center)
			 to (327.center)
			 to (326.center)
			 to (329.center)
			 to cycle;
		\draw [style=background] (332.center)
			 to (331.center)
			 to (330.center)
			 to (333.center)
			 to cycle;
		\draw (335)
			 to [in=-180, out=45] (338.center)
			 to (364.center);
		\draw (335)
			 to [in=-180, out=-45] (339.center)
			 to (365.center);
		\draw [bend right] (335) to (336.center);
		\draw [bend left] (335) to (337.center);
		\draw [bend left] (342) to (345.center);
		\draw [bend right] (342) to (346.center);
		\draw (342)
			 to [in=0, out=135] (343.center)
			 to (362.center);
		\draw (342)
			 to [in=0, out=-135] (344.center)
			 to (363.center);
		\draw [in=180, out=30] (349) to (351.center);
		\draw [in=180, out=60] (349) to (350.center);
		\draw [in=180, out=-30] (349) to (352.center);
		\draw [in=180, out=-60] (349) to (353.center);
		\draw [in=0, out=120] (349) to (354.center);
		\draw [in=0, out=150] (349) to (355.center);
		\draw [in=0, out=-150] (349) to (356.center);
		\draw [in=0, out=-120] (349) to (357.center);
		\draw [in=105, out=-75] (335) to (342);
		\draw [style=uwphase] (367) to (342);
		\draw [style=dwphase] (366) to (335);
		\draw [style=dwphase] (368) to (349);
		\draw [style=lwphase] (111) to (110);
		\draw [style=lwphase] (109) to (108);
		\draw [style=dwphase] (244) to (227);
		\draw [style=background] (371.center)
			 to (370.center)
			 to (369.center)
			 to (372.center)
			 to cycle;
		\draw (374.center) to (373);
		\draw (375.center) to (373);
		\draw [style=background] (378.center)
			 to (377.center)
			 to (376.center)
			 to (379.center)
			 to cycle;
		\draw (387.center)
			 to (384.center)
			 to [in=0, out=0, looseness=1.50] (381.center)
			 to (380.center)
			 to (382.center)
			 to [in=180, out=-180, looseness=1.50] (385.center)
			 to (386.center);
		\draw (90)
			 to [in=-180, out=60] (388.center)
			 to (389.center)
			 to [in=120, out=0] (91);
		\draw (91)
			 to [in=0, out=-120] (390.center)
			 to (391.center)
			 to [in=-60, out=-180] (90);
		\draw [style=background] (396.center)
			 to (395.center)
			 to (394.center)
			 to (397.center)
			 to cycle;
		\draw [style=background] (400.center)
			 to (399.center)
			 to (398.center)
			 to (401.center)
			 to cycle;
		\draw (403) to (402.center);
		\draw (404) to (405.center);
		\draw (406.center) to (407);
		\draw (407) to (408.center);
		\draw [style=background] (412.center)
			 to (411.center)
			 to (410.center)
			 to (413.center)
			 to cycle;
		\draw [style=background] (416.center)
			 to (415.center)
			 to (414.center)
			 to (417.center)
			 to cycle;
		\draw (419) to (418.center);
		\draw (420) to (421.center);
		\draw (419)
			 to [in=-180, out=45] (425.center)
			 to [in=135, out=0] (420);
		\draw (420)
			 to [in=0, out=-135] (426.center)
			 to [in=-45, out=-180] (419);
		\draw (422.center) to (423.center);
		\draw [style=background] (429.center)
			 to (428.center)
			 to (427.center)
			 to (430.center)
			 to cycle;
		\draw (432) to (431.center);
		\draw (433) to (434.center);
		\draw (432)
			 to [in=0, out=135] (436.center)
			 to [in=45, out=180] (433);
		\draw (433)
			 to [in=180, out=-45] (437.center)
			 to [in=-135, out=0] (432);
		\draw [style=background] (440.center)
			 to (439.center)
			 to (438.center)
			 to (441.center)
			 to cycle;
		\draw (443) to (442.center);
		\draw (443)
			 to [in=-180, out=60] (444.center)
			 to (445.center);
		\draw (446.center)
			 to (447.center)
			 to [in=-60, out=-180] (443);
		\draw [style=background] (454.center)
			 to (453.center)
			 to (452.center)
			 to (455.center)
			 to cycle;
		\draw (457) to (456.center);
		\draw (457)
			 to [in=-180, out=60] (458.center)
			 to (459.center);
		\draw (460.center)
			 to (461.center)
			 to [in=-60, out=-180] (457);
		\draw [style=background] (466.center)
			 to (465.center)
			 to (464.center)
			 to (467.center)
			 to cycle;
		\draw (469) to (468.center);
		\draw (469)
			 to [in=0, out=120] (470.center)
			 to (471.center);
		\draw (472.center)
			 to (473.center)
			 to [in=-120, out=0] (469);
		\draw [style=background] (480.center)
			 to (479.center)
			 to (478.center)
			 to (481.center)
			 to cycle;
		\draw (483) to (482.center);
		\draw (483)
			 to [in=0, out=120] (484.center)
			 to (485.center);
		\draw (486.center)
			 to (487.center)
			 to [in=-120, out=0] (483);
		\draw [style=background] (492.center)
			 to (491.center)
			 to (490.center)
			 to (493.center)
			 to cycle;
		\draw [style=background] (496.center)
			 to (495.center)
			 to (494.center)
			 to (497.center)
			 to cycle;
		\draw (500) to (498.center);
		\draw (500) to (499);
		\draw (503.center) to (499);
		\draw (501.center) to (502.center);
		\draw [style=background] (507.center)
			 to (506.center)
			 to (505.center)
			 to (508.center)
			 to cycle;
		\draw (511) to (509.center);
		\draw (511) to (510);
		\draw (512.center) to (510);
		\draw [style=background] (516.center)
			 to (515.center)
			 to (514.center)
			 to (517.center)
			 to cycle;
		\draw (522.center)
			 to (518.center)
			 to [in=135, out=0] (519.center)
			 to [bend right=15, looseness=0.75] (520.center)
			 to [in=180, out=-30] (521.center)
			 to (523.center);
		\draw [style=background] (526.center)
			 to (525.center)
			 to (524.center)
			 to (527.center)
			 to cycle;
		\draw (528.center) to (529);
		\draw (529) to (530.center);
		\draw [style=background] (534.center)
			 to (533.center)
			 to (532.center)
			 to (535.center)
			 to cycle;
		\draw (537) to (536);
		\draw [style=rwphase] (538) to (536);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/cnot_coladder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.625) {};
		\node [style=none] (1) at (4.75, 2.625) {};
		\node [style=none] (2) at (0, 1.625) {};
		\node [style=none] (3) at (4.75, 1.625) {};
		\node [style=bn] (4) at (0.75, 2.625) {};
		\node [style=wn] (5) at (2.25, 1.625) {};
		\node [style=rmat] (6) at (1.5, 2.125) {\(a\)};
		\node [style=bn] (7) at (0.75, 1.625) {};
		\node [style=wn] (8) at (2.25, 0.625) {};
		\node [style=rmat] (9) at (1.5, 1.125) {\(a\)};
		\node [style=wn] (10) at (2.25, 2.625) {};
		\node [style=bn] (11) at (1.75, 3.125) {};
		\node [style=none] (12) at (0, 0.625) {};
		\node [style=none] (13) at (4.75, 0.625) {};
		\node [style=none] (14) at (0, -1.625) {};
		\node [style=none] (15) at (4.75, -1.625) {};
		\node [style=bn] (16) at (1, -1.625) {};
		\node [style=wn] (17) at (2.5, -2.625) {};
		\node [style=rmat] (18) at (1.75, -2.125) {\(a\)};
		\node [style=none] (19) at (0, -2.625) {};
		\node [style=none] (20) at (4.75, -2.625) {};
		\node [style=none] (23) at (1.125, -0.625) {};
		\node [style=wn] (24) at (2.5, -1.625) {};
		\node [style=rmat] (25) at (1.75, -1.125) {\(a\)};
		\node [style=bn] (26) at (0.75, 0.625) {};
		\node [style=none] (27) at (1.125, 0.125) {};
		\node [style=bn] (28) at (3.25, -2.625) {};
		\node [style=bn] (29) at (4, -3.125) {};
		\node [style=none] (30) at (0, 3.625) {};
		\node [style=none] (31) at (4.675, 3.625) {};
		\node [style=none] (32) at (4.75, -3.625) {};
		\node [style=none] (33) at (0, -3.625) {};
		\node [style=none] (34) at (1.125, -0.325) {\(\vdotss\)};
		\node [style=wirelable] (35) at (1.75, -0.325) {\(r-\ell\)};
		\node [style=none] (37) at (8.75, 2.625) {};
		\node [style=none] (38) at (5.75, 1.625) {};
		\node [style=none] (39) at (8.75, 1.625) {};
		\node [style=none] (40) at (5.75, 2.625) {};
		\node [style=wn] (41) at (8, 1.625) {};
		\node [style=rmat] (42) at (7.25, 2.125) {\(a\)};
		\node [style=bn] (43) at (6.5, 1.625) {};
		\node [style=wn] (44) at (8, 0.625) {};
		\node [style=rmat] (45) at (7.25, 1.125) {\(a\)};
		\node [style=bn] (46) at (8, 2.625) {};
		\node [style=none] (48) at (5.75, 0.625) {};
		\node [style=none] (49) at (8.75, 0.625) {};
		\node [style=none] (50) at (5.75, -1.625) {};
		\node [style=none] (51) at (8.75, -1.625) {};
		\node [style=bn] (52) at (6.75, -1.625) {};
		\node [style=wn] (53) at (8.25, -2.625) {};
		\node [style=rmat] (54) at (7.5, -2.125) {\(a\)};
		\node [style=none] (55) at (5.75, -2.625) {};
		\node [style=none] (56) at (8.75, -2.625) {};
		\node [style=none] (57) at (6.875, -0.625) {};
		\node [style=wn] (58) at (8.25, -1.625) {};
		\node [style=rmat] (59) at (7.5, -1.125) {\(a\)};
		\node [style=bn] (60) at (6.5, 0.625) {};
		\node [style=none] (61) at (6.875, 0.125) {};
		\node [style=none] (64) at (5.75, 3.625) {};
		\node [style=none] (65) at (8.675, 3.625) {};
		\node [style=none] (66) at (8.75, -3.625) {};
		\node [style=none] (67) at (5.75, -3.625) {};
		\node [style=none] (68) at (6.875, -0.325) {\(\vdotss\)};
		\node [style=wirelable] (69) at (7.5, -0.325) {\(r-\ell\)};
		\node [style=none] (70) at (5.25, 0) {\(=\)};
		\node [style=none] (71) at (-4, 0) {\(\Unroll(\mult_{z+a})_{[\ell,r]}\)};
		\node [style=none] (72) at (-0.75, 0) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (32.center)
			 to (33.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=-180, out=-60, looseness=1.50] (4) to (6);
		\draw [in=135, out=0, looseness=1.50] (6) to (5);
		\draw [in=-180, out=-60, looseness=1.50] (7) to (9);
		\draw [in=135, out=0, looseness=1.50] (9) to (8);
		\draw (11) to (10);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [in=-180, out=-60, looseness=1.50] (16) to (18);
		\draw [in=135, out=0, looseness=1.50] (18) to (17);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=-90] (23.center) to (25);
		\draw [in=135, out=0] (25) to (24);
		\draw [in=90, out=-75] (26) to (27.center);
		\draw [in=180, out=-60] (28) to (29);
		\draw [style=background] (66.center)
			 to (67.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw (38.center) to (39.center);
		\draw [in=-180, out=0, looseness=1.75] (40.center) to (42);
		\draw [in=135, out=0, looseness=1.50] (42) to (41);
		\draw [in=-180, out=-60, looseness=1.50] (43) to (45);
		\draw [in=135, out=0, looseness=1.50] (45) to (44);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [in=-180, out=-60, looseness=1.50] (52) to (54);
		\draw [in=135, out=0, looseness=1.50] (54) to (53);
		\draw (55.center) to (56.center);
		\draw [in=-180, out=-90] (57.center) to (59);
		\draw [in=135, out=0] (59) to (58);
		\draw [in=90, out=-75] (60) to (61.center);
		\draw (46) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/coladder_ladder_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.75, 2) {};
		\node [style=wn] (1) at (2.25, 1) {};
		\node [style=rmat] (2) at (1.5, 1.5) {\(a\)};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [style=none] (5) at (5.25, 2.5) {};
		\node [style=wn] (6) at (3, 2) {};
		\node [style=lmat] (7) at (3.75, 2.5) {\(a\)};
		\node [style=bn] (8) at (4.5, 2) {};
		\node [style=wn] (9) at (3, 1) {};
		\node [style=lmat] (10) at (3.75, 1.5) {\(a\)};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (5.25, 1) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (5.25, -1.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (5.25, -2.75) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (5.25, 3.5) {};
		\node [style=none] (19) at (5.25, -3.25) {};
		\node [style=none] (20) at (0, -3.25) {};
		\node [style=none] (21) at (0, 2.5) {};
		\node [style=wn] (22) at (2.25, 2) {};
		\node [style=rmat] (23) at (1.5, 2.5) {\(a\)};
		\node [style=none] (24) at (5.75, 0.025) {\(=\)};
		\node [style=bn] (25) at (2.25, 3) {};
		\node [style=bn] (26) at (3, 3) {};
		\node [style=bn] (27) at (0.75, 1) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=rmat] (29) at (1.5, 0.5) {\(a\)};
		\node [style=bn] (30) at (4.5, 1) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=lmat] (32) at (3.75, 0.5) {\(a\)};
		\node [style=bn] (33) at (0.75, -1.75) {};
		\node [style=wn] (34) at (2.25, -2.75) {};
		\node [style=rmat] (35) at (1.5, -2.25) {\(a\)};
		\node [style=bn] (36) at (4.5, -1.75) {};
		\node [style=wn] (37) at (3, -2.75) {};
		\node [style=lmat] (38) at (3.75, -2.25) {\(a\)};
		\node [style=none] (39) at (0.75, -0.75) {};
		\node [style=wn] (40) at (2.25, -1.75) {};
		\node [style=rmat] (41) at (1.5, -1.25) {\(a\)};
		\node [style=none] (42) at (4.5, -0.75) {};
		\node [style=wn] (43) at (3, -1.75) {};
		\node [style=lmat] (44) at (3.75, -1.25) {\(a\)};
		\node [style=none] (45) at (1.5, -0.2) {\(\vdots\)};
		\node [style=none] (46) at (3.75, -0.2) {\(\vdots\)};
		\node [style=bn] (47) at (7, 2) {};
		\node [style=wn] (48) at (8.5, 1) {};
		\node [style=rmat] (49) at (7.75, 1.5) {\(a\)};
		\node [style=none] (50) at (6.25, 2) {};
		\node [style=none] (51) at (13, 2) {};
		\node [style=none] (52) at (13, 2.5) {};
		\node [style=wn] (53) at (10.75, 2) {};
		\node [style=none] (54) at (11.5, 2.5) {};
		\node [style=bn] (55) at (12.25, 2) {};
		\node [style=wn] (56) at (10.75, 1) {};
		\node [style=lmat] (57) at (11.5, 1.5) {\(a\)};
		\node [style=none] (58) at (6.25, 1) {};
		\node [style=none] (59) at (13, 1) {};
		\node [style=none] (60) at (6.25, -1.75) {};
		\node [style=none] (61) at (13, -1.75) {};
		\node [style=none] (62) at (6.25, -2.75) {};
		\node [style=none] (63) at (13, -2.75) {};
		\node [style=none] (64) at (6.25, 3.5) {};
		\node [style=none] (65) at (13, 3.5) {};
		\node [style=none] (66) at (13, -3.25) {};
		\node [style=none] (67) at (6.25, -3.25) {};
		\node [style=none] (68) at (6.25, 2.5) {};
		\node [style=wn] (69) at (8.5, 2) {};
		\node [style=none] (70) at (7.75, 2.5) {};
		\node [style=bn] (71) at (7, 1) {};
		\node [style=none] (72) at (8.5, 0) {};
		\node [style=rmat] (73) at (7.75, 0.5) {\(a\)};
		\node [style=bn] (74) at (12.25, 1) {};
		\node [style=none] (75) at (10.75, 0) {};
		\node [style=lmat] (76) at (11.5, 0.5) {\(a\)};
		\node [style=bn] (77) at (7, -1.75) {};
		\node [style=wn] (78) at (8.5, -2.75) {};
		\node [style=rmat] (79) at (7.75, -2.25) {\(a\)};
		\node [style=bn] (80) at (12.25, -1.75) {};
		\node [style=wn] (81) at (10.75, -2.75) {};
		\node [style=lmat] (82) at (11.5, -2.25) {\(a\)};
		\node [style=none] (83) at (7, -0.75) {};
		\node [style=wn] (84) at (8.5, -1.75) {};
		\node [style=rmat] (85) at (7.75, -1.25) {\(a\)};
		\node [style=none] (86) at (12.25, -0.75) {};
		\node [style=wn] (87) at (10.75, -1.75) {};
		\node [style=lmat] (88) at (11.5, -1.25) {\(a\)};
		\node [style=none] (89) at (7.75, -0.2) {\(\vdots\)};
		\node [style=none] (90) at (11.5, -0.2) {\(\vdots\)};
		\node [style=lmat] (91) at (7.75, 2) {\(a\)};
		\node [style=rmat] (92) at (11.5, 2) {\(a\)};
		\node [style=rmat] (93) at (9.25, 2) {\(a\)};
		\node [style=lmat] (94) at (10, 2) {\(a\)};
		\node [style=bn] (95) at (15.5, 2) {};
		\node [style=wn] (96) at (17.5, 1) {};
		\node [style=rmat] (97) at (16.5, 1.5) {\(a^2\)};
		\node [style=none] (98) at (14, 2) {};
		\node [style=none] (99) at (21.75, 2) {};
		\node [style=none] (100) at (21.75, 2.5) {};
		\node [style=wn] (101) at (18.25, 2) {};
		\node [style=none] (102) at (19.25, 2.5) {};
		\node [style=bn] (103) at (20.25, 2) {};
		\node [style=wn] (104) at (18.25, 1) {};
		\node [style=lmat] (105) at (19.25, 1.5) {\(a^2\)};
		\node [style=none] (106) at (14, 1) {};
		\node [style=none] (107) at (21.75, 1) {};
		\node [style=none] (108) at (14, -1.75) {};
		\node [style=none] (109) at (21.75, -1.75) {};
		\node [style=none] (110) at (14, -2.75) {};
		\node [style=none] (111) at (21.75, -2.75) {};
		\node [style=none] (112) at (14, 3.5) {};
		\node [style=none] (113) at (21.75, 3.5) {};
		\node [style=none] (114) at (21.75, -3.25) {};
		\node [style=none] (115) at (14, -3.25) {};
		\node [style=none] (116) at (14, 2.5) {};
		\node [style=wn] (117) at (17.5, 2) {};
		\node [style=none] (118) at (16.5, 2.5) {};
		\node [style=bn] (119) at (15.5, 1) {};
		\node [style=none] (120) at (17.5, 0) {};
		\node [style=rmat] (121) at (16.5, 0.5) {\(a\)};
		\node [style=bn] (122) at (20.25, 1) {};
		\node [style=none] (123) at (18.25, 0) {};
		\node [style=lmat] (124) at (19.25, 0.5) {\(a\)};
		\node [style=bn] (125) at (15.5, -1.75) {};
		\node [style=wn] (126) at (17.5, -2.75) {};
		\node [style=rmat] (127) at (16.5, -2.25) {\(a\)};
		\node [style=bn] (128) at (20.25, -1.75) {};
		\node [style=wn] (129) at (18.25, -2.75) {};
		\node [style=lmat] (130) at (19.25, -2.25) {\(a\)};
		\node [style=none] (131) at (15.5, -0.75) {};
		\node [style=wn] (132) at (17.5, -1.75) {};
		\node [style=rmat] (133) at (16.5, -1.25) {\(a\)};
		\node [style=none] (134) at (20.25, -0.75) {};
		\node [style=wn] (135) at (18.25, -1.75) {};
		\node [style=lmat] (136) at (19.25, -1.25) {\(a\)};
		\node [style=none] (137) at (16.5, -0.2) {\(\vdots\)};
		\node [style=none] (138) at (19.25, -0.2) {\(\vdots\)};
		\node [style=lmat] (139) at (14.75, 2) {\(a\)};
		\node [style=rmat] (140) at (21, 2) {\(a\)};
		\node [style=none] (141) at (22.25, 0.125) {\(=\)};
		\node [style=bn] (142) at (24.75, 2) {};
		\node [style=wn] (143) at (26.75, 1) {};
		\node [style=none] (144) at (25.75, 1.5) {};
		\node [style=none] (145) at (22.75, 2) {};
		\node [style=none] (146) at (31.5, 2) {};
		\node [style=none] (147) at (31.5, 2.5) {};
		\node [style=wn] (148) at (27.5, 2) {};
		\node [style=none] (149) at (28.5, 2.5) {};
		\node [style=bn] (150) at (29.5, 2) {};
		\node [style=wn] (151) at (27.5, 1) {};
		\node [style=none] (152) at (28.5, 1.5) {};
		\node [style=none] (153) at (22.75, 1) {};
		\node [style=none] (154) at (31.5, 1) {};
		\node [style=none] (155) at (22.75, -1.75) {};
		\node [style=none] (156) at (31.5, -1.75) {};
		\node [style=none] (157) at (22.75, -2.75) {};
		\node [style=none] (158) at (31.5, -2.75) {};
		\node [style=none] (159) at (22.75, 3.5) {};
		\node [style=none] (160) at (31.5, 3.5) {};
		\node [style=none] (161) at (31.5, -3.25) {};
		\node [style=none] (162) at (22.75, -3.25) {};
		\node [style=none] (163) at (22.75, 2.5) {};
		\node [style=wn] (164) at (26.75, 2) {};
		\node [style=none] (165) at (25.75, 2.5) {};
		\node [style=bn] (166) at (24.75, 1) {};
		\node [style=none] (167) at (26.75, 0) {};
		\node [style=rmat] (168) at (25.75, 0.5) {\(a^3\)};
		\node [style=bn] (169) at (29.5, 1) {};
		\node [style=none] (170) at (27.5, 0) {};
		\node [style=lmat] (171) at (28.5, 0.5) {\(a^3\)};
		\node [style=bn] (172) at (24.75, -1.75) {};
		\node [style=wn] (173) at (26.75, -2.75) {};
		\node [style=rmat] (174) at (25.75, -2.25) {\(a\)};
		\node [style=bn] (175) at (29.5, -1.75) {};
		\node [style=wn] (176) at (27.5, -2.75) {};
		\node [style=lmat] (177) at (28.5, -2.25) {\(a\)};
		\node [style=none] (178) at (24.75, -0.75) {};
		\node [style=wn] (179) at (26.75, -1.75) {};
		\node [style=rmat] (180) at (25.75, -1.25) {\(a\)};
		\node [style=none] (181) at (29.5, -0.75) {};
		\node [style=wn] (182) at (27.5, -1.75) {};
		\node [style=lmat] (183) at (28.5, -1.25) {\(a\)};
		\node [style=none] (184) at (25.75, -0.2) {\(\vdots\)};
		\node [style=none] (185) at (28.5, -0.2) {\(\vdots\)};
		\node [style=lmat] (186) at (23.75, 2) {\(a\)};
		\node [style=rmat] (187) at (30.5, 2) {\(a\)};
		\node [style=lmat] (188) at (23.75, 1) {\(a^2\)};
		\node [style=rmat] (189) at (30.5, 1) {\(a^2\)};
		\node [style=none] (190) at (13.5, 0.025) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (20.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [in=-180, out=-60, looseness=1.50] (0) to (2);
		\draw [in=135, out=0, looseness=1.50] (2) to (1);
		\draw (3.center) to (4.center);
		\draw (7) to (5.center);
		\draw [in=45, out=180, looseness=1.50] (7) to (6);
		\draw [in=0, out=-120, looseness=1.50] (8) to (10);
		\draw [in=45, out=180, looseness=1.50] (10) to (9);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (21.center) to (23);
		\draw [in=135, out=0, looseness=1.50] (23) to (22);
		\draw (25) to (26);
		\draw [in=-180, out=-60, looseness=1.50] (27) to (29);
		\draw [in=135, out=0, looseness=1.50] (29) to (28.center);
		\draw [in=0, out=-120, looseness=1.50] (30) to (32);
		\draw [in=45, out=180, looseness=1.50] (32) to (31.center);
		\draw [in=-180, out=-60, looseness=1.50] (33) to (35);
		\draw [in=135, out=0, looseness=1.50] (35) to (34);
		\draw [in=0, out=-120, looseness=1.50] (36) to (38);
		\draw [in=45, out=180, looseness=1.50] (38) to (37);
		\draw [in=-180, out=-60, looseness=1.50] (39.center) to (41);
		\draw [in=135, out=0, looseness=1.50] (41) to (40);
		\draw [in=0, out=-120, looseness=1.50] (42.center) to (44);
		\draw [in=45, out=180, looseness=1.50] (44) to (43);
		\draw [style=background] (66.center)
			 to (67.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [in=-180, out=-60, looseness=1.50] (47) to (49);
		\draw [in=135, out=0, looseness=1.50] (49) to (48);
		\draw (50.center) to (51.center);
		\draw (52.center)
			 to (54.center)
			 to [in=45, out=180, looseness=1.50] (53);
		\draw [in=0, out=-120, looseness=1.50] (55) to (57);
		\draw [in=45, out=180, looseness=1.50] (57) to (56);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (68.center)
			 to (70.center)
			 to [in=135, out=0, looseness=1.50] (69);
		\draw [in=-180, out=-60, looseness=1.50] (71) to (73);
		\draw [in=135, out=0, looseness=1.50] (73) to (72.center);
		\draw [in=0, out=-120, looseness=1.50] (74) to (76);
		\draw [in=45, out=180, looseness=1.50] (76) to (75.center);
		\draw [in=-180, out=-60, looseness=1.50] (77) to (79);
		\draw [in=135, out=0, looseness=1.50] (79) to (78);
		\draw [in=0, out=-120, looseness=1.50] (80) to (82);
		\draw [in=45, out=180, looseness=1.50] (82) to (81);
		\draw [in=-180, out=-60, looseness=1.50] (83.center) to (85);
		\draw [in=135, out=0, looseness=1.50] (85) to (84);
		\draw [in=0, out=-120, looseness=1.50] (86.center) to (88);
		\draw [in=45, out=180, looseness=1.50] (88) to (87);
		\draw [style=background] (114.center)
			 to (115.center)
			 to (112.center)
			 to (113.center)
			 to cycle;
		\draw [in=-180, out=-60, looseness=1.50] (95) to (97);
		\draw [in=135, out=0, looseness=1.50] (97) to (96);
		\draw (98.center) to (99.center);
		\draw (100.center)
			 to (102.center)
			 to [in=45, out=180, looseness=1.50] (101);
		\draw [in=0, out=-120, looseness=1.50] (103) to (105);
		\draw [in=45, out=180, looseness=1.50] (105) to (104);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (116.center)
			 to (118.center)
			 to [in=135, out=0, looseness=1.50] (117);
		\draw [in=-180, out=-60, looseness=1.50] (119) to (121);
		\draw [in=135, out=0, looseness=1.50] (121) to (120.center);
		\draw [in=0, out=-120, looseness=1.50] (122) to (124);
		\draw [in=45, out=180, looseness=1.50] (124) to (123.center);
		\draw [in=-180, out=-60, looseness=1.50] (125) to (127);
		\draw [in=135, out=0, looseness=1.50] (127) to (126);
		\draw [in=0, out=-120, looseness=1.50] (128) to (130);
		\draw [in=45, out=180, looseness=1.50] (130) to (129);
		\draw [in=-180, out=-60, looseness=1.50] (131.center) to (133);
		\draw [in=135, out=0, looseness=1.50] (133) to (132);
		\draw [in=0, out=-120, looseness=1.50] (134.center) to (136);
		\draw [in=45, out=180, looseness=1.50] (136) to (135);
		\draw [style=background] (161.center)
			 to (162.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw (142)
			 to [in=-180, out=-60, looseness=1.50] (144.center)
			 to [in=135, out=0, looseness=1.50] (143);
		\draw (145.center) to (146.center);
		\draw (147.center)
			 to (149.center)
			 to [in=45, out=180, looseness=1.50] (148);
		\draw (150)
			 to [in=0, out=-120, looseness=1.50] (152.center)
			 to [in=45, out=180, looseness=1.50] (151);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw (163.center)
			 to (165.center)
			 to [in=135, out=0, looseness=1.50] (164);
		\draw [in=-180, out=-60, looseness=1.50] (166) to (168);
		\draw [in=135, out=0, looseness=1.50] (168) to (167.center);
		\draw [in=0, out=-120, looseness=1.50] (169) to (171);
		\draw [in=45, out=180, looseness=1.50] (171) to (170.center);
		\draw [in=-180, out=-60, looseness=1.50] (172) to (174);
		\draw [in=135, out=0, looseness=1.50] (174) to (173);
		\draw [in=0, out=-120, looseness=1.50] (175) to (177);
		\draw [in=45, out=180, looseness=1.50] (177) to (176);
		\draw [in=-180, out=-60, looseness=1.50] (178.center) to (180);
		\draw [in=135, out=0, looseness=1.50] (180) to (179);
		\draw [in=0, out=-120, looseness=1.50] (181.center) to (183);
		\draw [in=45, out=180, looseness=1.50] (183) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/coladder_ladder_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (0.5, 1.5) {};
		\node [style=wn] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (5.25, 1.5) {};
		\node [style=none] (5) at (5.25, 2) {};
		\node [style=wn] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=bn] (8) at (2.75, 1.5) {};
		\node [style=wn] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (-2, -1.75) {};
		\node [style=none] (13) at (5.25, -1.75) {};
		\node [style=none] (14) at (-2, -2.75) {};
		\node [style=none] (15) at (5.25, -2.75) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (5.25, 3) {};
		\node [style=none] (18) at (5.25, -3.25) {};
		\node [style=none] (19) at (-2, -3.25) {};
		\node [style=none] (20) at (-2, 2) {};
		\node [style=wn] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=bn] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (1.25, -0.25) {};
		\node [style=bn] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (2, -0.25) {};
		\node [style=bn] (27) at (0.5, -1.75) {};
		\node [style=wn] (28) at (1.25, -2.75) {};
		\node [style=bn] (29) at (2.75, -1.75) {};
		\node [style=wn] (30) at (2, -2.75) {};
		\node [style=none] (31) at (0.6, -1) {};
		\node [style=wn] (32) at (1.25, -1.75) {};
		\node [style=none] (33) at (2.65, -1) {};
		\node [style=wn] (34) at (2, -1.75) {};
		\node [style=lmat] (35) at (-0.75, 1.5) {\(a\)};
		\node [style=rmat] (36) at (4, 1.5) {\(a\)};
		\node [style=lmat] (37) at (-0.75, 0.5) {\(a^2\)};
		\node [style=rmat] (38) at (4, 0.5) {\(a^2\)};
		\node [style=lmat] (39) at (-0.875, -1.75) {\(a^{n-1}\)};
		\node [style=rmat] (40) at (4.125, -1.75) {\(a^{n-1}\)};
		\node [style=lmat] (41) at (-0.75, -2.75) {\(a^{n}\)};
		\node [style=rmat] (42) at (4, -2.75) {\(a^{n}\)};
		\node [style=none] (43) at (6.25, 1.75) {};
		\node [style=none] (44) at (6.25, 0.75) {};
		\node [style=none] (45) at (6.25, -1.5) {};
		\node [style=none] (46) at (6.25, -2.5) {};
		\node [style=none] (47) at (6.25, 3.25) {};
		\node [style=none] (48) at (14, 3.25) {};
		\node [style=none] (49) at (14, -3.375) {};
		\node [style=none] (50) at (6.25, -3.375) {};
		\node [style=none] (51) at (9, 2.75) {};
		\node [style=none] (52) at (6.25, 2.75) {};
		\node [style=bn] (53) at (9, 1.75) {};
		\node [style=bn] (54) at (9, 0.75) {};
		\node [style=bn] (55) at (9, -1.5) {};
		\node [style=bn] (56) at (9, -2.5) {};
		\node [style=wn] (57) at (9.5, 1.25) {};
		\node [style=wn] (58) at (9.5, -2) {};
		\node [style=wn] (59) at (9.5, 2.25) {};
		\node [style=wn] (60) at (9.5, -1) {};
		\node [style=none] (61) at (9.5, -3) {};
		\node [style=none] (62) at (9.5, 0.25) {};
		\node [style=none] (63) at (14, 1.75) {};
		\node [style=none] (64) at (14, 0.75) {};
		\node [style=none] (65) at (14, -1.5) {};
		\node [style=none] (66) at (14, -2.5) {};
		\node [style=none] (67) at (11.25, 2.75) {};
		\node [style=none] (68) at (14, 2.75) {};
		\node [style=bn] (69) at (11.25, 1.75) {};
		\node [style=bn] (70) at (11.25, 0.75) {};
		\node [style=bn] (71) at (11.25, -1.5) {};
		\node [style=bn] (72) at (11.25, -2.5) {};
		\node [style=wn] (73) at (10.75, 1.25) {};
		\node [style=wn] (74) at (10.75, -2) {};
		\node [style=wn] (75) at (10.75, 2.25) {};
		\node [style=wn] (76) at (10.75, -1) {};
		\node [style=none] (77) at (10.75, -3) {};
		\node [style=none] (78) at (10.75, 0.25) {};
		\node [style=none] (79) at (9, -0.375) {};
		\node [style=none] (80) at (11.25, -0.375) {};
		\node [style=none] (81) at (11, 0.1) {\(\ddots\)};
		\node [style=none] (82) at (9.25, 0.1) {\reflectbox{\(\ddots\)}};
		\node [style=none] (83) at (5.75, 0) {\(=\)};
		\node [style=lmat] (84) at (7.625, 1.75) {\(a\)};
		\node [style=rmat] (85) at (12.625, 1.75) {\(a\)};
		\node [style=lmat] (86) at (7.625, 0.75) {\(a^2\)};
		\node [style=rmat] (87) at (12.625, 0.75) {\(a^2\)};
		\node [style=lmat] (88) at (7.5, -1.5) {\(a^{n-1}\)};
		\node [style=rmat] (89) at (12.75, -1.5) {\(a^{n-1}\)};
		\node [style=lmat] (90) at (7.625, -2.5) {\(a^{n}\)};
		\node [style=rmat] (91) at (12.625, -2.5) {\(a^{n}\)};
		\node [style=none] (92) at (2.45, -0.45) {\(\ddots\)};
		\node [style=none] (93) at (0.8, -0.45) {\reflectbox{\(\ddots\)}};
		\node [style=none] (94) at (23.75, 1.75) {};
		\node [style=none] (95) at (23.75, 0.75) {};
		\node [style=none] (96) at (23.75, -1.5) {};
		\node [style=none] (97) at (23.75, -2.5) {};
		\node [style=none] (98) at (23.75, 3.25) {};
		\node [style=none] (99) at (25.25, 3.25) {};
		\node [style=none] (100) at (25.25, -3.375) {};
		\node [style=none] (101) at (23.75, -3.375) {};
		\node [style=none] (102) at (23.75, 2.75) {};
		\node [style=none] (103) at (25.25, 1.75) {};
		\node [style=none] (104) at (25.25, 0.75) {};
		\node [style=none] (105) at (25.25, -1.5) {};
		\node [style=none] (106) at (25.25, -2.5) {};
		\node [style=none] (107) at (25.25, 2.75) {};
		\node [style=none] (108) at (23.25, 0) {\(=\)};
		\node [style=none] (109) at (24.5, -0.4) {\(\vdots\)};
		\node [style=none] (110) at (15, 1.75) {};
		\node [style=none] (111) at (15, 0.75) {};
		\node [style=none] (112) at (15, -1.5) {};
		\node [style=none] (113) at (15, -2.5) {};
		\node [style=none] (114) at (15, 3.25) {};
		\node [style=none] (115) at (22.75, 3.25) {};
		\node [style=none] (116) at (22.75, -3.375) {};
		\node [style=none] (117) at (15, -3.375) {};
		\node [style=none] (118) at (17.75, 2.75) {};
		\node [style=none] (119) at (15, 2.75) {};
		\node [style=bn] (120) at (17.75, -2.5) {};
		\node [style=none] (121) at (18.5, -2.825) {};
		\node [style=none] (122) at (22.75, 1.75) {};
		\node [style=none] (123) at (22.75, 0.75) {};
		\node [style=none] (124) at (22.75, -1.5) {};
		\node [style=none] (125) at (22.75, -2.5) {};
		\node [style=none] (126) at (20, 2.75) {};
		\node [style=none] (127) at (22.75, 2.75) {};
		\node [style=bn] (128) at (20, -2.5) {};
		\node [style=none] (129) at (19.25, -2.825) {};
		\node [style=none] (130) at (18.5, -2.25) {};
		\node [style=none] (131) at (19.25, -2.25) {};
		\node [style=none] (132) at (15, -1.5) {};
		\node [style=none] (133) at (22.75, -1.5) {};
		\node [style=none] (134) at (15, -1.5) {};
		\node [style=bn] (135) at (17.75, -1.5) {};
		\node [style=none] (136) at (18.5, -1.825) {};
		\node [style=none] (137) at (22.75, -1.5) {};
		\node [style=bn] (138) at (20, -1.5) {};
		\node [style=none] (139) at (19.25, -1.825) {};
		\node [style=none] (140) at (18.5, -1.25) {};
		\node [style=none] (141) at (19.25, -1.25) {};
		\node [style=none] (142) at (15, 1.75) {};
		\node [style=bn] (143) at (17.75, 1.75) {};
		\node [style=none] (144) at (18.5, 1.425) {};
		\node [style=none] (145) at (22.75, 1.75) {};
		\node [style=bn] (146) at (20, 1.75) {};
		\node [style=none] (147) at (19.25, 1.425) {};
		\node [style=none] (148) at (18.5, 2) {};
		\node [style=none] (149) at (19.25, 2) {};
		\node [style=none] (150) at (15, 0.75) {};
		\node [style=none] (151) at (22.75, 0.75) {};
		\node [style=none] (152) at (15, 0.75) {};
		\node [style=bn] (153) at (17.75, 0.75) {};
		\node [style=none] (154) at (18.5, 0.425) {};
		\node [style=none] (155) at (22.75, 0.75) {};
		\node [style=bn] (156) at (20, 0.75) {};
		\node [style=none] (157) at (19.25, 0.425) {};
		\node [style=none] (158) at (18.5, 1) {};
		\node [style=none] (159) at (19.25, 1) {};
		\node [style=none] (160) at (18.875, -0.375) {\(\vdotss\)};
		\node [style=lmat] (161) at (16.375, 1.75) {\(a\)};
		\node [style=rmat] (162) at (21.375, 1.75) {\(a\)};
		\node [style=lmat] (163) at (16.375, 0.75) {\(a^2\)};
		\node [style=rmat] (164) at (21.375, 0.75) {\(a^2\)};
		\node [style=lmat] (165) at (16.25, -1.5) {\(a^{n-1}\)};
		\node [style=rmat] (166) at (21.5, -1.5) {\(a^{n-1}\)};
		\node [style=lmat] (167) at (16.375, -2.5) {\(a^{n}\)};
		\node [style=rmat] (168) at (21.375, -2.5) {\(a^{n}\)};
		\node [style=none] (169) at (14.5, 0) {\(\supsetneq\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (3.center) to (4.center);
		\draw (5.center)
			 to (7.center)
			 to [in=45, out=180, looseness=1.50] (6);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (20.center)
			 to (22.center)
			 to [in=135, out=0, looseness=1.50] (21);
		\draw (23) to (24.center);
		\draw (32) to (31.center);
		\draw (27) to (28);
		\draw (34) to (33.center);
		\draw (30) to (29);
		\draw (25) to (26.center);
		\draw [style=background] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw (52.center)
			 to (51.center)
			 to [in=120, out=-15] (59);
		\draw (43.center) to (53);
		\draw (44.center) to (54);
		\draw (45.center) to (55);
		\draw (46.center) to (56);
		\draw (59) to (53);
		\draw (53) to (57);
		\draw (57) to (54);
		\draw (62.center) to (54);
		\draw (55) to (60);
		\draw (55) to (58);
		\draw (58) to (56);
		\draw (72)
			 to [in=0, out=-120] (77.center)
			 to (61.center)
			 to [in=-60, out=180] (56);
		\draw (68.center)
			 to (67.center)
			 to [in=60, out=-165] (75);
		\draw (63.center) to (69);
		\draw (64.center) to (70);
		\draw (65.center) to (71);
		\draw (66.center) to (72);
		\draw (75) to (69);
		\draw (69) to (73);
		\draw (73) to (70);
		\draw (78.center) to (70);
		\draw (71) to (76);
		\draw (71) to (74);
		\draw (74) to (72);
		\draw (59) to (75);
		\draw (57) to (73);
		\draw (58) to (74);
		\draw (60) to (76);
		\draw (60) to (79.center);
		\draw (76) to (80.center);
		\draw [style=background] (100.center)
			 to (101.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw (102.center) to (107.center);
		\draw (103.center) to (94.center);
		\draw (95.center) to (104.center);
		\draw (105.center) to (96.center);
		\draw (97.center) to (106.center);
		\draw [style=background] (116.center)
			 to (117.center)
			 to (114.center)
			 to (115.center)
			 to cycle;
		\draw (127.center)
			 to (126.center)
			 to (118.center)
			 to (119.center);
		\draw (113.center) to (120);
		\draw (128)
			 to [in=0, out=-135] (129.center)
			 to (121.center)
			 to [in=-45, out=180] (120);
		\draw (125.center) to (128);
		\draw (120)
			 to [in=180, out=30] (130.center)
			 to (131.center)
			 to [in=150, out=0] (128);
		\draw (134.center) to (135);
		\draw (138)
			 to [in=0, out=-135] (139.center)
			 to (136.center)
			 to [in=-45, out=180] (135);
		\draw (137.center) to (138);
		\draw (135)
			 to [in=180, out=30] (140.center)
			 to (141.center)
			 to [in=150, out=0] (138);
		\draw (142.center) to (143);
		\draw (146)
			 to [in=0, out=-135] (147.center)
			 to (144.center)
			 to [in=-45, out=180] (143);
		\draw (145.center) to (146);
		\draw (143)
			 to [in=180, out=30] (148.center)
			 to (149.center)
			 to [in=150, out=0] (146);
		\draw (152.center) to (153);
		\draw (156)
			 to [in=0, out=-135] (157.center)
			 to (154.center)
			 to [in=-45, out=180] (153);
		\draw (155.center) to (156);
		\draw (153)
			 to [in=180, out=30] (158.center)
			 to (159.center)
			 to [in=150, out=0] (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/delay.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.25, 0.375) {};
		\node [style=none] (35) at (6.75, 0.375) {};
		\node [style=none] (36) at (6.75, -0.375) {};
		\node [style=none] (37) at (5.25, -0.375) {};
		\node [style=none] (187) at (5.25, 0) {};
		\node [style=rmat] (197) at (6, 0) {\(\partial\)};
		\node [style=none] (198) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (187.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/delay_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.25, 0.375) {};
		\node [style=none] (35) at (6.75, 0.375) {};
		\node [style=none] (36) at (6.75, -0.375) {};
		\node [style=none] (37) at (5.25, -0.375) {};
		\node [style=none] (187) at (5.25, 0) {};
		\node [style=rmat] (197) at (6, 0) {\(\partial^n\)};
		\node [style=none] (198) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (187.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/delayed_multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.25, 1.125) {};
		\node [style=none] (35) at (9.875, 1.125) {};
		\node [style=none] (36) at (9.875, -1) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style=none] (187) at (5.25, -0.125) {};
		\node [style=none] (188) at (5.875, -0.125) {};
		\node [style=none] (189) at (9.125, -0.125) {};
		\node [style=none] (190) at (9.875, -0.125) {};
		\node [style=rmat] (191) at (6.875, 0.75) {\(a_0\)};
		\node [style=rmat] (192) at (6.875, -0.625) {\(a_n\)};
		\node [style=none] (193) at (6.625, 0.25) {};
		\node [style=none] (194) at (6.625, -0.625) {};
		\node [style=none] (195) at (8.375, 0.25) {};
		\node [style=none] (196) at (8.375, -0.625) {};
		\node [style=rmat] (197) at (8.125, -0.625) {\(\partial^n\)};
		\node [style=bn] (198) at (5.875, -0.125) {};
		\node [style=wn] (199) at (9.125, -0.125) {};
		\node [style=none] (200) at (5.875, -0.125) {};
		\node [style=none] (201) at (9.125, -0.125) {};
		\node [style=none] (202) at (6.625, 0.75) {};
		\node [style=none] (203) at (8.375, 0.75) {};
		\node [style=rmat] (204) at (6.875, 0.25) {\(a_1\)};
		\node [style=rmat] (205) at (8.125, 0.25) {\(\partial\)};
		\node [style=none] (206) at (7.5, -0.125) {\(\vdotss\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (188.center) to (187.center);
		\draw (189.center) to (190.center);
		\draw (188.center)
			 to [in=180, out=60] (193.center)
			 to (195.center)
			 to [in=120, out=0] (189.center);
		\draw (189.center)
			 to [in=0, out=-120] (196.center)
			 to (194.center)
			 to [in=-60, out=180] (188.center);
		\draw (200.center)
			 to [in=180, out=75] (202.center)
			 to (203.center)
			 to [in=105, out=0] (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/delayed_multiplier_invertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.25, 1.125) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style=none] (187) at (5.25, -0.125) {};
		\node [style=none] (188) at (5.875, -0.125) {};
		\node [style=none] (189) at (9.125, -0.125) {};
		\node [style=rmat] (191) at (6.875, 0.75) {\(a_0\)};
		\node [style=rmat] (192) at (6.875, -0.625) {\(a_n\)};
		\node [style=none] (193) at (6.625, 0.25) {};
		\node [style=none] (194) at (6.625, -0.625) {};
		\node [style=none] (195) at (8.375, 0.25) {};
		\node [style=none] (196) at (8.375, -0.625) {};
		\node [style=rmat] (197) at (8.125, -0.625) {\(\partial^n\)};
		\node [style=bn] (198) at (5.875, -0.125) {};
		\node [style=wn] (199) at (9.125, -0.125) {};
		\node [style=none] (200) at (5.875, -0.125) {};
		\node [style=none] (201) at (9.125, -0.125) {};
		\node [style=none] (202) at (6.625, 0.75) {};
		\node [style=none] (203) at (8.375, 0.75) {};
		\node [style=rmat] (204) at (6.875, 0.25) {\(a_1\)};
		\node [style=rmat] (205) at (8.125, 0.25) {\(\partial\)};
		\node [style=none] (206) at (7.5, -0.125) {\(\vdotss\)};
		\node [style=none] (207) at (13.75, 1.125) {};
		\node [style=none] (210) at (13.75, -1) {};
		\node [style=none] (211) at (13.75, -0.125) {};
		\node [style=none] (212) at (13.125, -0.125) {};
		\node [style=none] (213) at (9.875, -0.125) {};
		\node [style=lmat] (215) at (12.125, 0.75) {\(a_0\)};
		\node [style=lmat] (216) at (12.125, -0.625) {\(a_n\)};
		\node [style=none] (217) at (12.375, 0.25) {};
		\node [style=none] (218) at (12.375, -0.625) {};
		\node [style=none] (219) at (10.625, 0.25) {};
		\node [style=none] (220) at (10.625, -0.625) {};
		\node [style=lmat] (221) at (10.875, -0.625) {\(\partial^n\)};
		\node [style=bn] (222) at (13.125, -0.125) {};
		\node [style=wn] (223) at (9.875, -0.125) {};
		\node [style=none] (224) at (13.125, -0.125) {};
		\node [style=none] (225) at (9.875, -0.125) {};
		\node [style=none] (226) at (12.375, 0.75) {};
		\node [style=none] (227) at (10.625, 0.75) {};
		\node [style=lmat] (228) at (12.125, 0.25) {\(a_1\)};
		\node [style=lmat] (229) at (10.875, 0.25) {\(\partial\)};
		\node [style=none] (230) at (11.5, -0.125) {\(\vdotss\)};
		\node [style=none] (231) at (14.25, 0) {\(=\)};
		\node [style=none] (232) at (14.75, 1.125) {};
		\node [style=none] (233) at (14.75, -1) {};
		\node [style=none] (234) at (14.75, -0.125) {};
		\node [style=none] (253) at (16.25, 1.125) {};
		\node [style=none] (254) at (16.25, -1) {};
		\node [style=none] (255) at (16.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (34.center)
			 to (207.center)
			 to (210.center)
			 to [in=360, out=180] (37.center)
			 to cycle;
		\draw [style=background] (34.center) to (37.center);
		\draw (188.center) to (187.center);
		\draw (188.center)
			 to [in=180, out=60] (193.center)
			 to (195.center)
			 to [in=120, out=0] (189.center);
		\draw (189.center)
			 to [in=0, out=-120] (196.center)
			 to (194.center)
			 to [in=-60, out=180] (188.center);
		\draw (200.center)
			 to [in=180, out=75] (202.center)
			 to (203.center)
			 to [in=105, out=0] (201.center);
		\draw [style=background] (207.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw (212.center)
			 to [in=0, out=120] (217.center)
			 to (219.center)
			 to [in=60, out=180] (213.center);
		\draw (213.center)
			 to [in=180, out=-60] (220.center)
			 to (218.center)
			 to [in=-120, out=0] (212.center);
		\draw (224.center)
			 to [in=0, out=105] (226.center)
			 to (227.center)
			 to [in=75, out=180] (225.center);
		\draw (201.center) to (225.center);
		\draw [style=background, in=360, out=180] (210.center) to (37.center);
		\draw [style=background] (34.center) to (207.center);
		\draw [style=background] (232.center)
			 to (253.center)
			 to (254.center)
			 to [in=360, out=180] (233.center)
			 to cycle;
		\draw [style=background] (232.center) to (233.center);
		\draw [style=background] (253.center) to (254.center);
		\draw [style=background, in=360, out=180] (254.center) to (233.center);
		\draw [style=background] (232.center) to (253.center);
		\draw (234.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/delayed_multiplier_invertible_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.25, 1.125) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style=none] (187) at (5.25, -0.125) {};
		\node [style=none] (188) at (5.875, -0.125) {};
		\node [style=none] (189) at (9.125, -0.125) {};
		\node [style=lmat] (191) at (6.875, 0.75) {\(a_0\)};
		\node [style=lmat] (192) at (6.875, -0.625) {\(a_n\)};
		\node [style=none] (193) at (6.625, 0.25) {};
		\node [style=none] (194) at (6.625, -0.625) {};
		\node [style=none] (195) at (8.375, 0.25) {};
		\node [style=none] (196) at (8.375, -0.625) {};
		\node [style=lmat] (197) at (8.125, -0.625) {\(\partial^n\)};
		\node [style=wn] (198) at (5.875, -0.125) {};
		\node [style=bn] (199) at (9.125, -0.125) {};
		\node [style=none] (200) at (5.875, -0.125) {};
		\node [style=none] (201) at (9.125, -0.125) {};
		\node [style=none] (202) at (6.625, 0.75) {};
		\node [style=none] (203) at (8.375, 0.75) {};
		\node [style=lmat] (204) at (6.875, 0.25) {\(a_1\)};
		\node [style=lmat] (205) at (8.125, 0.25) {\(\partial\)};
		\node [style=none] (206) at (7.5, -0.125) {\(\vdotss\)};
		\node [style=none] (207) at (13.75, 1.125) {};
		\node [style=none] (210) at (13.75, -1) {};
		\node [style=none] (211) at (13.75, -0.125) {};
		\node [style=none] (212) at (13.125, -0.125) {};
		\node [style=none] (213) at (9.875, -0.125) {};
		\node [style=rmat] (215) at (12.125, 0.75) {\(a_0\)};
		\node [style=rmat] (216) at (12.125, -0.625) {\(a_n\)};
		\node [style=none] (217) at (12.375, 0.25) {};
		\node [style=none] (218) at (12.375, -0.625) {};
		\node [style=none] (219) at (10.625, 0.25) {};
		\node [style=none] (220) at (10.625, -0.625) {};
		\node [style=rmat] (221) at (10.875, -0.625) {\(\partial^n\)};
		\node [style=wn] (222) at (13.125, -0.125) {};
		\node [style=bn] (223) at (9.875, -0.125) {};
		\node [style=none] (224) at (13.125, -0.125) {};
		\node [style=none] (225) at (9.875, -0.125) {};
		\node [style=none] (226) at (12.375, 0.75) {};
		\node [style=none] (227) at (10.625, 0.75) {};
		\node [style=rmat] (228) at (12.125, 0.25) {\(a_1\)};
		\node [style=rmat] (229) at (10.875, 0.25) {\(\partial\)};
		\node [style=none] (230) at (11.5, -0.125) {\(\vdotss\)};
		\node [style=none] (231) at (14.25, 0) {\(=\)};
		\node [style=none] (232) at (14.75, 1.125) {};
		\node [style=none] (233) at (14.75, -1) {};
		\node [style=none] (234) at (14.75, -0.125) {};
		\node [style=none] (253) at (16.25, 1.125) {};
		\node [style=none] (254) at (16.25, -1) {};
		\node [style=none] (255) at (16.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (34.center)
			 to (207.center)
			 to (210.center)
			 to [in=0, out=180] (37.center)
			 to cycle;
		\draw [style=background] (34.center) to (37.center);
		\draw (188.center) to (187.center);
		\draw (188.center)
			 to [in=180, out=60] (193.center)
			 to (195.center)
			 to [in=120, out=0] (189.center);
		\draw (189.center)
			 to [in=0, out=-120] (196.center)
			 to (194.center)
			 to [in=-60, out=180] (188.center);
		\draw (200.center)
			 to [in=180, out=75] (202.center)
			 to (203.center)
			 to [in=105, out=0] (201.center);
		\draw [style=background] (207.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw (212.center)
			 to [in=0, out=120] (217.center)
			 to (219.center)
			 to [in=60, out=180] (213.center);
		\draw (213.center)
			 to [in=180, out=-60] (220.center)
			 to (218.center)
			 to [in=-120, out=0] (212.center);
		\draw (224.center)
			 to [in=0, out=105] (226.center)
			 to (227.center)
			 to [in=75, out=180] (225.center);
		\draw (201.center) to (225.center);
		\draw [style=background, in=0, out=180] (210.center) to (37.center);
		\draw [style=background] (34.center) to (207.center);
		\draw [style=background] (232.center)
			 to (253.center)
			 to (254.center)
			 to [in=360, out=180] (233.center)
			 to cycle;
		\draw [style=background] (232.center) to (233.center);
		\draw [style=background] (253.center) to (254.center);
		\draw [style=background, in=360, out=180] (254.center) to (233.center);
		\draw [style=background] (232.center) to (253.center);
		\draw (234.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/delayed_multiplier_invertible_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.25, 1.125) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style=none] (187) at (5.25, -0.125) {};
		\node [style=none] (188) at (5.875, -0.125) {};
		\node [style=none] (189) at (9.125, -0.125) {};
		\node [style=rmat] (191) at (6.875, 0.75) {\(a_0\)};
		\node [style=rmat] (192) at (6.875, -0.625) {\(a_n\)};
		\node [style=none] (193) at (6.625, 0.25) {};
		\node [style=none] (194) at (6.625, -0.625) {};
		\node [style=none] (195) at (8.375, 0.25) {};
		\node [style=none] (196) at (8.375, -0.625) {};
		\node [style=rmat] (197) at (8.125, -0.625) {\(\partial^n\)};
		\node [style=bn] (198) at (5.875, -0.125) {};
		\node [style=wn] (199) at (9.125, -0.125) {};
		\node [style=none] (200) at (5.875, -0.125) {};
		\node [style=none] (201) at (9.125, -0.125) {};
		\node [style=none] (202) at (6.625, 0.75) {};
		\node [style=none] (203) at (8.375, 0.75) {};
		\node [style=rmat] (204) at (6.875, 0.25) {\(a_1\)};
		\node [style=rmat] (205) at (8.125, 0.25) {\(\partial\)};
		\node [style=none] (206) at (7.5, -0.125) {\(\vdotss\)};
		\node [style=none] (207) at (13.75, 1.125) {};
		\node [style=none] (210) at (13.75, -1) {};
		\node [style=none] (211) at (13.75, -0.125) {};
		\node [style=none] (212) at (13.125, -0.125) {};
		\node [style=none] (213) at (9.875, -0.125) {};
		\node [style=lmat] (215) at (12.125, 0.75) {\(a_0\)};
		\node [style=lmat] (216) at (12.125, -0.625) {\(a_n\)};
		\node [style=none] (217) at (12.375, 0.25) {};
		\node [style=none] (218) at (12.375, -0.625) {};
		\node [style=none] (219) at (10.625, 0.25) {};
		\node [style=none] (220) at (10.625, -0.625) {};
		\node [style=lmat] (221) at (10.875, -0.625) {\(\partial^n\)};
		\node [style=bn] (222) at (13.125, -0.125) {};
		\node [style=wn] (223) at (9.875, -0.125) {};
		\node [style=none] (224) at (13.125, -0.125) {};
		\node [style=none] (225) at (9.875, -0.125) {};
		\node [style=none] (226) at (12.375, 0.75) {};
		\node [style=none] (227) at (10.625, 0.75) {};
		\node [style=lmat] (228) at (12.125, 0.25) {\(a_1\)};
		\node [style=lmat] (229) at (10.875, 0.25) {\(\partial\)};
		\node [style=none] (230) at (11.5, -0.125) {\(\vdotss\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (34.center)
			 to (207.center)
			 to (210.center)
			 to [in=360, out=180] (37.center)
			 to cycle;
		\draw [style=background] (34.center) to (37.center);
		\draw (188.center) to (187.center);
		\draw (188.center)
			 to [in=180, out=60] (193.center)
			 to (195.center)
			 to [in=120, out=0] (189.center);
		\draw (189.center)
			 to [in=0, out=-120] (196.center)
			 to (194.center)
			 to [in=-60, out=180] (188.center);
		\draw (200.center)
			 to [in=180, out=75] (202.center)
			 to (203.center)
			 to [in=105, out=0] (201.center);
		\draw [style=background] (207.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw (212.center)
			 to [in=0, out=120] (217.center)
			 to (219.center)
			 to [in=60, out=180] (213.center);
		\draw (213.center)
			 to [in=180, out=-60] (220.center)
			 to (218.center)
			 to [in=-120, out=0] (212.center);
		\draw (224.center)
			 to [in=0, out=105] (226.center)
			 to (227.center)
			 to [in=75, out=180] (225.center);
		\draw (201.center) to (225.center);
		\draw [style=background, in=360, out=180] (210.center) to (37.center);
		\draw [style=background] (34.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/delayed_multiplier_invertible_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (232) at (14.75, 1.125) {};
		\node [style=none] (233) at (14.75, -1) {};
		\node [style=none] (234) at (14.75, -0.125) {};
		\node [style=none] (253) at (16.25, 1.125) {};
		\node [style=none] (254) at (16.25, -1) {};
		\node [style=none] (255) at (16.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (232.center)
			 to (253.center)
			 to (254.center)
			 to [in=360, out=180] (233.center)
			 to cycle;
		\draw [style=background] (232.center) to (233.center);
		\draw [style=background] (253.center) to (254.center);
		\draw [style=background, in=360, out=180] (254.center) to (233.center);
		\draw [style=background] (232.center) to (253.center);
		\draw (234.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/delayed_multiplier_invertible_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.25, 1.125) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style=none] (187) at (5.25, -0.125) {};
		\node [style=none] (188) at (5.875, -0.125) {};
		\node [style=none] (189) at (9.125, -0.125) {};
		\node [style=lmat] (191) at (6.875, 0.75) {\(a_0\)};
		\node [style=lmat] (192) at (6.875, -0.625) {\(a_n\)};
		\node [style=none] (193) at (6.625, 0.25) {};
		\node [style=none] (194) at (6.625, -0.625) {};
		\node [style=none] (195) at (8.375, 0.25) {};
		\node [style=none] (196) at (8.375, -0.625) {};
		\node [style=lmat] (197) at (8.125, -0.625) {\(\partial^n\)};
		\node [style=wn] (198) at (5.875, -0.125) {};
		\node [style=bn] (199) at (9.125, -0.125) {};
		\node [style=none] (200) at (5.875, -0.125) {};
		\node [style=none] (201) at (9.125, -0.125) {};
		\node [style=none] (202) at (6.625, 0.75) {};
		\node [style=none] (203) at (8.375, 0.75) {};
		\node [style=lmat] (204) at (6.875, 0.25) {\(a_1\)};
		\node [style=lmat] (205) at (8.125, 0.25) {\(\partial\)};
		\node [style=none] (206) at (7.5, -0.125) {\(\vdotss\)};
		\node [style=none] (207) at (13.75, 1.125) {};
		\node [style=none] (210) at (13.75, -1) {};
		\node [style=none] (211) at (13.75, -0.125) {};
		\node [style=none] (212) at (13.125, -0.125) {};
		\node [style=none] (213) at (9.875, -0.125) {};
		\node [style=rmat] (215) at (12.125, 0.75) {\(a_0\)};
		\node [style=rmat] (216) at (12.125, -0.625) {\(a_n\)};
		\node [style=none] (217) at (12.375, 0.25) {};
		\node [style=none] (218) at (12.375, -0.625) {};
		\node [style=none] (219) at (10.625, 0.25) {};
		\node [style=none] (220) at (10.625, -0.625) {};
		\node [style=rmat] (221) at (10.875, -0.625) {\(\partial^n\)};
		\node [style=wn] (222) at (13.125, -0.125) {};
		\node [style=bn] (223) at (9.875, -0.125) {};
		\node [style=none] (224) at (13.125, -0.125) {};
		\node [style=none] (225) at (9.875, -0.125) {};
		\node [style=none] (226) at (12.375, 0.75) {};
		\node [style=none] (227) at (10.625, 0.75) {};
		\node [style=rmat] (228) at (12.125, 0.25) {\(a_1\)};
		\node [style=rmat] (229) at (10.875, 0.25) {\(\partial\)};
		\node [style=none] (230) at (11.5, -0.125) {\(\vdotss\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (34.center)
			 to (207.center)
			 to (210.center)
			 to [in=0, out=180] (37.center)
			 to cycle;
		\draw [style=background] (34.center) to (37.center);
		\draw (188.center) to (187.center);
		\draw (188.center)
			 to [in=180, out=60] (193.center)
			 to (195.center)
			 to [in=120, out=0] (189.center);
		\draw (189.center)
			 to [in=0, out=-120] (196.center)
			 to (194.center)
			 to [in=-60, out=180] (188.center);
		\draw (200.center)
			 to [in=180, out=75] (202.center)
			 to (203.center)
			 to [in=105, out=0] (201.center);
		\draw [style=background] (207.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw (212.center)
			 to [in=0, out=120] (217.center)
			 to (219.center)
			 to [in=60, out=180] (213.center);
		\draw (213.center)
			 to [in=180, out=-60] (220.center)
			 to (218.center)
			 to [in=-120, out=0] (212.center);
		\draw (224.center)
			 to [in=0, out=105] (226.center)
			 to (227.center)
			 to [in=75, out=180] (225.center);
		\draw (201.center) to (225.center);
		\draw [style=background, in=0, out=180] (210.center) to (37.center);
		\draw [style=background] (34.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/grey_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.25, 0.375) {};
		\node [style=none] (25) at (1.25, -0.375) {};
		\node [style=none] (26) at (-0.25, 0.375) {};
		\node [style=none] (27) at (-0.25, -0.375) {};
		\node [style=none] (28) at (-0.025, 0) {\(\vdotss\)};
		\node [style=none] (37) at (1, 0) {\(\vdotss\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=60, out=180] (24.center) to (23);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=-120, out=0] (27.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/ladder_coladder_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.125) {};
		\node [style=none] (31) at (5.2, 3.125) {};
		\node [style=none] (32) at (0, 2.125) {};
		\node [style=none] (33) at (5.2, 2.125) {};
		\node [style=none] (34) at (2.75, 3.125) {};
		\node [style=wn] (35) at (4.5, 2.125) {};
		\node [style=rmat] (36) at (3.75, 2.625) {\(a\)};
		\node [style=bn] (37) at (3, 2.125) {};
		\node [style=wn] (38) at (4.5, 1.125) {};
		\node [style=rmat] (39) at (3.75, 1.625) {\(a\)};
		\node [style=bn] (40) at (4.5, 3.125) {};
		\node [style=none] (41) at (0, 1.125) {};
		\node [style=none] (42) at (5.2, 1.125) {};
		\node [style=none] (43) at (0, -1.125) {};
		\node [style=none] (44) at (5.25, -1.125) {};
		\node [style=bn] (45) at (3.25, -1.125) {};
		\node [style=wn] (46) at (4.75, -2.125) {};
		\node [style=rmat] (47) at (4, -1.625) {\(a\)};
		\node [style=none] (48) at (0, -2.125) {};
		\node [style=none] (49) at (5.25, -2.125) {};
		\node [style=none] (50) at (3.375, -0.125) {};
		\node [style=wn] (51) at (4.75, -1.125) {};
		\node [style=rmat] (52) at (4, -0.625) {\(a\)};
		\node [style=bn] (53) at (3, 1.125) {};
		\node [style=none] (54) at (3.375, 0.625) {};
		\node [style=none] (55) at (0, 3.875) {};
		\node [style=none] (56) at (5.175, 3.875) {};
		\node [style=none] (57) at (5.25, -2.875) {};
		\node [style=none] (58) at (0, -2.875) {};
		\node [style=none] (59) at (3.375, 0.175) {\(\vdotss\)};
		\node [style=none] (109) at (2.5, 3.125) {};
		\node [style=wn] (110) at (0.75, 2.125) {};
		\node [style=lmat] (111) at (1.5, 2.625) {\(a\)};
		\node [style=bn] (112) at (2.25, 2.125) {};
		\node [style=wn] (113) at (0.75, 1.125) {};
		\node [style=lmat] (114) at (1.5, 1.625) {\(a\)};
		\node [style=bn] (115) at (0.75, 3.125) {};
		\node [style=bn] (116) at (2, -1.125) {};
		\node [style=wn] (117) at (0.5, -2.125) {};
		\node [style=lmat] (118) at (1.25, -1.625) {\(a\)};
		\node [style=none] (119) at (1.875, -0.125) {};
		\node [style=wn] (120) at (0.5, -1.125) {};
		\node [style=lmat] (121) at (1.25, -0.625) {\(a\)};
		\node [style=bn] (122) at (2.25, 1.125) {};
		\node [style=none] (123) at (1.875, 0.625) {};
		\node [style=none] (124) at (1.875, 0.175) {\(\vdotss\)};
		\node [style=none] (127) at (6.25, 3.125) {};
		\node [style=none] (128) at (11.7, 3.125) {};
		\node [style=none] (129) at (6.25, 2.125) {};
		\node [style=none] (130) at (11.7, 2.125) {};
		\node [style=none] (131) at (9.125, 3.125) {};
		\node [style=wn] (132) at (11, 2.125) {};
		\node [style=rmat] (133) at (10.25, 2.625) {\(a\)};
		\node [style=bn] (134) at (9.5, 2.125) {};
		\node [style=wn] (135) at (11, 1.125) {};
		\node [style=rmat] (136) at (10.25, 1.625) {\(a\)};
		\node [style=bn] (137) at (11, 3.125) {};
		\node [style=none] (138) at (6.25, 1.125) {};
		\node [style=none] (139) at (11.7, 1.125) {};
		\node [style=none] (140) at (6.25, -1.125) {};
		\node [style=none] (141) at (11.75, -1.125) {};
		\node [style=none] (145) at (6.25, -2.125) {};
		\node [style=none] (146) at (11.75, -2.125) {};
		\node [style=none] (147) at (9.875, -0.125) {};
		\node [style=wn] (148) at (11.25, -1.125) {};
		\node [style=rmat] (149) at (10.5, -0.625) {\(a\)};
		\node [style=bn] (150) at (9.5, 1.125) {};
		\node [style=none] (151) at (9.875, 0.625) {};
		\node [style=none] (152) at (6.25, 3.875) {};
		\node [style=none] (153) at (11.675, 3.875) {};
		\node [style=none] (154) at (11.75, -2.875) {};
		\node [style=none] (155) at (6.25, -2.875) {};
		\node [style=none] (156) at (9.875, 0.175) {\(\vdotss\)};
		\node [style=none] (157) at (8.875, 3.125) {};
		\node [style=wn] (158) at (7, 2.125) {};
		\node [style=lmat] (159) at (7.75, 2.625) {\(a\)};
		\node [style=bn] (160) at (8.5, 2.125) {};
		\node [style=wn] (161) at (7, 1.125) {};
		\node [style=lmat] (162) at (7.75, 1.625) {\(a\)};
		\node [style=bn] (163) at (7, 3.125) {};
		\node [style=bn] (164) at (8.25, -1.125) {};
		\node [style=wn] (165) at (6.75, -2.125) {};
		\node [style=lmat] (166) at (7.5, -1.625) {\(a\)};
		\node [style=none] (167) at (8.125, -0.125) {};
		\node [style=wn] (168) at (6.75, -1.125) {};
		\node [style=lmat] (169) at (7.5, -0.625) {\(a\)};
		\node [style=bn] (170) at (8.5, 1.125) {};
		\node [style=none] (171) at (8.125, 0.625) {};
		\node [style=none] (172) at (8.125, 0.175) {\(\vdotss\)};
		\node [style=none] (173) at (5.75, 0.625) {\(=\)};
		\node [style=bn] (174) at (10, -1.125) {};
		\node [style=wn] (175) at (8.25, -2.125) {};
		\node [style=lmat] (176) at (9.125, -1.625) {\(\minu a\)};
		\node [style=none] (177) at (21.5, 2.625) {};
		\node [style=bn] (178) at (22.5, 2.625) {};
		\node [style=none] (179) at (24.2, 2.625) {};
		\node [style=none] (180) at (21.5, 1.875) {};
		\node [style=none] (181) at (24.2, 1.875) {};
		\node [style=bn] (182) at (23.25, 2.625) {};
		\node [style=none] (183) at (21.5, 1.125) {};
		\node [style=none] (184) at (24.2, 1.125) {};
		\node [style=none] (185) at (21.5, 0.125) {};
		\node [style=none] (186) at (24.25, 0.125) {};
		\node [style=none] (187) at (21.5, -0.625) {};
		\node [style=none] (188) at (24.25, -0.625) {};
		\node [style=none] (189) at (21.5, 3.375) {};
		\node [style=none] (190) at (24.175, 3.375) {};
		\node [style=none] (191) at (24.25, -1.375) {};
		\node [style=none] (192) at (21.5, -1.375) {};
		\node [style=none] (193) at (22.75, 0.625) {\(\vdotss\)};
		\node [style=none] (194) at (12.75, 3.125) {};
		\node [style=none] (195) at (17.95, 3.125) {};
		\node [style=none] (196) at (12.75, 2.125) {};
		\node [style=none] (197) at (17.95, 2.125) {};
		\node [style=none] (198) at (15.5, 3.125) {};
		\node [style=wn] (199) at (17.25, 2.125) {};
		\node [style=rmat] (200) at (16.5, 2.625) {\(a\)};
		\node [style=bn] (201) at (15.75, 2.125) {};
		\node [style=wn] (202) at (17.25, 1.125) {};
		\node [style=rmat] (203) at (16.5, 1.625) {\(a\)};
		\node [style=bn] (204) at (17.25, 3.125) {};
		\node [style=none] (205) at (12.75, 1.125) {};
		\node [style=none] (206) at (17.95, 1.125) {};
		\node [style=none] (207) at (12.75, -1.125) {};
		\node [style=none] (208) at (18, -1.125) {};
		\node [style=none] (209) at (12.75, -2.125) {};
		\node [style=none] (210) at (18, -2.125) {};
		\node [style=none] (211) at (16.125, -0.125) {};
		\node [style=wn] (212) at (17.5, -1.125) {};
		\node [style=rmat] (213) at (16.75, -0.625) {\(a\)};
		\node [style=bn] (214) at (15.75, 1.125) {};
		\node [style=none] (215) at (16.125, 0.625) {};
		\node [style=none] (216) at (12.75, 3.875) {};
		\node [style=none] (217) at (17.925, 3.875) {};
		\node [style=none] (218) at (18, -2.875) {};
		\node [style=none] (219) at (12.75, -2.875) {};
		\node [style=none] (220) at (16.125, 0.175) {\(\vdotss\)};
		\node [style=none] (221) at (15.25, 3.125) {};
		\node [style=wn] (222) at (13.5, 2.125) {};
		\node [style=lmat] (223) at (14.25, 2.625) {\(a\)};
		\node [style=bn] (224) at (15, 2.125) {};
		\node [style=wn] (225) at (13.5, 1.125) {};
		\node [style=lmat] (226) at (14.25, 1.625) {\(a\)};
		\node [style=bn] (227) at (13.5, 3.125) {};
		\node [style=none] (228) at (14.625, -0.125) {};
		\node [style=wn] (229) at (13.25, -1.125) {};
		\node [style=lmat] (230) at (14, -0.625) {\(a\)};
		\node [style=bn] (231) at (15, 1.125) {};
		\node [style=none] (232) at (14.625, 0.625) {};
		\node [style=none] (233) at (14.625, 0.175) {\(\vdotss\)};
		\node [style=none] (234) at (18.75, 0.625) {\(=\)};
		\node [style=none] (235) at (20.75, 0.625) {\(=\)};
		\node [style=none] (236) at (19.75, 0.8) {\({\overset{r-\ell}{\cdots}}\)};
		\node [style=none] (237) at (12.25, 0.625) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (57.center)
			 to (58.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw (32.center) to (33.center);
		\draw (36)
			 to [in=0, out=-180, looseness=1.75] (34.center)
			 to (109.center)
			 to [in=0, out=180, looseness=1.75] (111);
		\draw [in=135, out=0, looseness=1.50] (36) to (35);
		\draw [in=-180, out=-60, looseness=1.50] (37) to (39);
		\draw [in=135, out=0, looseness=1.50] (39) to (38);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw [in=-180, out=-60, looseness=1.50] (45) to (47);
		\draw [in=135, out=0, looseness=1.50] (47) to (46);
		\draw (48.center) to (49.center);
		\draw [in=-180, out=-90] (50.center) to (52);
		\draw [in=135, out=0] (52) to (51);
		\draw [in=90, out=-75] (53) to (54.center);
		\draw (40) to (31.center);
		\draw [in=45, out=180, looseness=1.50] (111) to (110);
		\draw [in=0, out=-120, looseness=1.50] (112) to (114);
		\draw [in=45, out=180, looseness=1.50] (114) to (113);
		\draw [in=0, out=-120, looseness=1.50] (116) to (118);
		\draw [in=45, out=180, looseness=1.50] (118) to (117);
		\draw [in=0, out=-90] (119.center) to (121);
		\draw [in=45, out=180] (121) to (120);
		\draw [in=90, out=-105] (122) to (123.center);
		\draw (0.center) to (115);
		\draw [style=background] (154.center)
			 to (155.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (129.center) to (130.center);
		\draw (133)
			 to [in=0, out=-180, looseness=1.75] (131.center)
			 to (157.center)
			 to [in=0, out=180, looseness=1.75] (159);
		\draw [in=135, out=0, looseness=1.50] (133) to (132);
		\draw [in=-180, out=-60, looseness=1.50] (134) to (136);
		\draw [in=135, out=0, looseness=1.50] (136) to (135);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (145.center) to (146.center);
		\draw [in=-180, out=-90] (147.center) to (149);
		\draw [in=135, out=0] (149) to (148);
		\draw [in=90, out=-75] (150) to (151.center);
		\draw (137) to (128.center);
		\draw [in=45, out=180, looseness=1.50] (159) to (158);
		\draw [in=0, out=-120, looseness=1.50] (160) to (162);
		\draw [in=45, out=180, looseness=1.50] (162) to (161);
		\draw [in=0, out=-120, looseness=1.50] (164) to (166);
		\draw [in=45, out=180, looseness=1.50] (166) to (165);
		\draw [in=0, out=-90] (167.center) to (169);
		\draw [in=45, out=180] (169) to (168);
		\draw [in=90, out=-105] (170) to (171.center);
		\draw (127.center) to (163);
		\draw [in=0, out=-120, looseness=1.50] (174) to (176);
		\draw [in=45, out=180, looseness=1.50] (176) to (175);
		\draw (177.center) to (178);
		\draw [style=background] (191.center)
			 to (192.center)
			 to (189.center)
			 to (190.center)
			 to cycle;
		\draw (180.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (182) to (179.center);
		\draw [style=background] (218.center)
			 to (219.center)
			 to (216.center)
			 to (217.center)
			 to cycle;
		\draw (196.center) to (197.center);
		\draw (200)
			 to [in=0, out=-180, looseness=1.75] (198.center)
			 to (221.center)
			 to [in=0, out=180, looseness=1.75] (223);
		\draw [in=135, out=0, looseness=1.50] (200) to (199);
		\draw [in=-180, out=-60, looseness=1.50] (201) to (203);
		\draw [in=135, out=0, looseness=1.50] (203) to (202);
		\draw (205.center) to (206.center);
		\draw (207.center) to (208.center);
		\draw (209.center) to (210.center);
		\draw [in=-180, out=-90] (211.center) to (213);
		\draw [in=135, out=0] (213) to (212);
		\draw [in=90, out=-75] (214) to (215.center);
		\draw (204) to (195.center);
		\draw [in=45, out=180, looseness=1.50] (223) to (222);
		\draw [in=0, out=-120, looseness=1.50] (224) to (226);
		\draw [in=45, out=180, looseness=1.50] (226) to (225);
		\draw [in=0, out=-90] (228.center) to (230);
		\draw [in=45, out=180] (230) to (229);
		\draw [in=90, out=-105] (231) to (232.center);
		\draw (194.center) to (227);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=rmat] (4) at (0, 0) {\(a\)};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/sliding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (8.25, -1) {};
		\node [style=none] (76) at (10.5, -1) {};
		\node [style=none] (77) at (10.5, 1.25) {};
		\node [style=none] (78) at (8.25, 1.25) {};
		\node [style=bn] (79) at (9.75, 0) {};
		\node [style=none] (82) at (8.25, 0.5) {};
		\node [style=none] (83) at (8.25, -0.5) {};
		\node [style=none] (84) at (10.5, 0.5) {};
		\node [style=none] (85) at (10.5, -0.5) {};
		\node [style=none] (86) at (9, 0.5) {};
		\node [style=none] (87) at (9, -0.5) {};
		\node [style=none] (88) at (10.25, 0) {\(\vdotss\)};
		\node [style=none] (89) at (8.25, 0.5) {};
		\node [style=none] (90) at (8.5, 0) {\(\vdotss\)};
		\node [style=rmat] (92) at (9, 0.5) {\(\partial\)};
		\node [style=rmat] (93) at (9, -0.5) {\(\partial\)};
		\node [style=none] (94) at (11.25, -1) {};
		\node [style=none] (95) at (13.5, -1) {};
		\node [style=none] (96) at (13.5, 1.25) {};
		\node [style=none] (97) at (11.25, 1.25) {};
		\node [style=bn] (98) at (12, 0) {};
		\node [style=none] (99) at (13.5, 0.5) {};
		\node [style=none] (100) at (13.5, -0.5) {};
		\node [style=none] (103) at (12.75, 0.5) {};
		\node [style=none] (104) at (12.75, -0.5) {};
		\node [style=none] (105) at (11.25, 0.5) {};
		\node [style=none] (106) at (11.25, -0.5) {};
		\node [style=none] (107) at (13.25, 0) {\(\vdotss\)};
		\node [style=none] (109) at (11.5, 0) {\(\vdotss\)};
		\node [style=rmat] (111) at (12.75, 0.5) {\(\partial\)};
		\node [style=rmat] (112) at (12.75, -0.5) {\(\partial\)};
		\node [style=none] (113) at (10.875, 0) {\(=\)};
		\node [style=none] (114) at (14.25, -1) {};
		\node [style=none] (115) at (16.5, -1) {};
		\node [style=none] (116) at (16.5, 1.25) {};
		\node [style=none] (117) at (14.25, 1.25) {};
		\node [style=wn] (118) at (15.75, 0) {};
		\node [style=none] (121) at (14.25, 0.5) {};
		\node [style=none] (122) at (14.25, -0.5) {};
		\node [style=none] (123) at (16.5, 0.5) {};
		\node [style=none] (124) at (16.5, -0.5) {};
		\node [style=none] (125) at (15, 0.5) {};
		\node [style=none] (126) at (15, -0.5) {};
		\node [style=none] (127) at (16.25, 0) {\(\vdotss\)};
		\node [style=none] (128) at (14.25, 0.5) {};
		\node [style=none] (129) at (14.5, 0) {\(\vdotss\)};
		\node [style=rmat] (131) at (15, 0.5) {\(\partial\)};
		\node [style=rmat] (132) at (15, -0.5) {\(\partial\)};
		\node [style=none] (133) at (17.25, -1) {};
		\node [style=none] (134) at (19.5, -1) {};
		\node [style=none] (135) at (19.5, 1.25) {};
		\node [style=none] (136) at (17.25, 1.25) {};
		\node [style=wn] (137) at (18, 0) {};
		\node [style=none] (138) at (19.5, 0.5) {};
		\node [style=none] (139) at (19.5, -0.5) {};
		\node [style=none] (142) at (18.75, 0.5) {};
		\node [style=none] (143) at (18.75, -0.5) {};
		\node [style=none] (144) at (17.25, 0.5) {};
		\node [style=none] (145) at (17.25, -0.5) {};
		\node [style=none] (146) at (19.25, 0) {\(\vdotss\)};
		\node [style=none] (148) at (17.5, 0) {\(\vdotss\)};
		\node [style=rmat] (150) at (18.75, 0.5) {\(\partial\)};
		\node [style=rmat] (151) at (18.75, -0.5) {\(\partial\)};
		\node [style=none] (152) at (16.875, 0) {\(=\)};
		\node [style=none] (153) at (13.75, 0) {,};
		\node [style=none] (154) at (19.75, 0) {,};
		\node [style=none] (155) at (20.25, -1) {};
		\node [style=none] (156) at (22, -1) {};
		\node [style=none] (157) at (22, 1.25) {};
		\node [style=none] (158) at (20.25, 1.25) {};
		\node [style=none] (173) at (22.75, -1) {};
		\node [style=none] (174) at (24.5, -1) {};
		\node [style=none] (175) at (24.5, 1.25) {};
		\node [style=none] (176) at (22.75, 1.25) {};
		\node [style=none] (177) at (20.25, 0) {};
		\node [style=none] (178) at (22, 0) {};
		\node [style=none] (179) at (22.75, 0) {};
		\node [style=none] (180) at (24.5, 0) {};
		\node [style=rmat] (181) at (20.75, 0) {\(\partial\)};
		\node [style=rmat] (182) at (21.5, 0) {\(a\)};
		\node [style=rmat] (183) at (23.25, 0) {\(a\)};
		\node [style=rmat] (184) at (24, 0) {\(\partial\)};
		\node [style=none] (185) at (22.375, 0) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (77.center)
			 to (76.center)
			 to (75.center)
			 to (78.center)
			 to cycle;
		\draw (79)
			 to [in=360, out=135] (86.center)
			 to (82.center);
		\draw (79)
			 to [in=0, out=-135] (87.center)
			 to (83.center);
		\draw [in=180, out=45] (79) to (84.center);
		\draw [in=180, out=-45] (79) to (85.center);
		\draw [style=background] (96.center)
			 to (95.center)
			 to (94.center)
			 to (97.center)
			 to cycle;
		\draw [in=360, out=135] (98) to (105.center);
		\draw [in=0, out=-135] (98) to (106.center);
		\draw (98)
			 to [in=180, out=45] (103.center)
			 to [in=180, out=0] (99.center);
		\draw (98)
			 to [in=180, out=-45] (104.center)
			 to (100.center);
		\draw [style=background] (116.center)
			 to (115.center)
			 to (114.center)
			 to (117.center)
			 to cycle;
		\draw (118)
			 to [in=360, out=135] (125.center)
			 to (121.center);
		\draw (118)
			 to [in=0, out=-135] (126.center)
			 to (122.center);
		\draw [in=180, out=45] (118) to (123.center);
		\draw [in=180, out=-45] (118) to (124.center);
		\draw [style=background] (135.center)
			 to (134.center)
			 to (133.center)
			 to (136.center)
			 to cycle;
		\draw [in=360, out=135] (137) to (144.center);
		\draw [in=0, out=-135] (137) to (145.center);
		\draw (137)
			 to [in=180, out=45] (142.center)
			 to [in=180, out=0] (138.center);
		\draw (137)
			 to [in=180, out=-45] (143.center)
			 to (139.center);
		\draw [style=background] (157.center)
			 to (156.center)
			 to (155.center)
			 to (158.center)
			 to cycle;
		\draw [style=background] (175.center)
			 to (174.center)
			 to (173.center)
			 to (176.center)
			 to cycle;
		\draw (177.center) to (178.center);
		\draw (179.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/white_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.25, 0.375) {};
		\node [style=none] (25) at (1.25, -0.375) {};
		\node [style=none] (26) at (-0.25, 0.375) {};
		\node [style=none] (27) at (-0.25, -0.375) {};
		\node [style=none] (28) at (-0.025, 0) {\(\vdotss\)};
		\node [style=none] (37) at (1, 0) {\(\vdotss\)};
		\node [style=wphase] (38) at (0.5, 0.75) {\(a\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=60, out=180] (24.center) to (23);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=-120, out=0] (27.center) to (23);
		\draw [style=dwphase] (38) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaa/z_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.25, 0.375) {};
		\node [style=none] (35) at (6.75, 0.375) {};
		\node [style=none] (36) at (6.75, -0.375) {};
		\node [style=none] (37) at (5.25, -0.375) {};
		\node [style=none] (187) at (5.25, 0) {};
		\node [style=rmat] (197) at (6, 0) {\(z^n\)};
		\node [style=none] (198) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (187.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}

